The chemical composition of Galactic ring nebulae around massive stars

We present deep spectra of ring nebulae associated with Wolf-Rayet (WR) and O-type stars: NGC 6888, G2.4+1.4, RCW 58, S 308, NGC 7635 and RCW 52. The data have been taken with the 10m Gran Telescopio Canarias and the 6.5m Clay Telescope. We extract spectra of several apertures in some of the objects. We derive C$^{++}$ and O$^{++}$ abundances from faint recombination lines in NGC 6888 and NGC 7635, permitting to derive their C/H and C/O ratios and estimate the abundance discrepancy factor (ADF) of O$^{++}$. The ADFs are larger than the typical ones of normal HII regions but similar to those found in the ionised gas of star-forming dwarf galaxies. We find that chemical abundances are rather homogeneous in the nebulae where we have spectra of several apertures: NGC 6888, NGC 7635 and G2.4+1.4. We obtain very high values of electron temperature in a peripheral zone of NGC 6888, finding that shock excitation can reproduce its spectral properties. We find that all the objects associated with WR stars show N enrichment. Some of them also show He enrichment and O deficiency as well as a lower Ne/O than expected, this may indicate the strong action of the ON and NeNa cycles. We have compared the chemical composition of NGC 6888, G2.4+1.4, RCW 58 and S 308 with the nucleosynthesis predicted by stellar evolution models of massive stars. We find that non-rotational models of stars of initial masses between 25 and 40 solar masses seem to reproduce the observed abundance ratios of most of the nebulae.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
     \hline                                              
        $\lambda_0$ & & & & \multicolumn{6}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & A1 & A2 & A3 & A4 & A5 & A6 \\ 
     \hline        
3705	&	{\hei}	&	25	&	0.260 & $-$		&		$-$		&	4.1		:	&	0.64		:	&		$-$		&		$-$		\\
3712	&	{\hi}	&	H15	&	0.259 & $-$		&		$-$		&		$-$		&	0.87	$\pm$	0.32	&		$-$		&		$-$		\\
3726$^{\rm a}$	&	{\foii}	&	1F	&	0.257 & 192.7	$\pm$	5.8	&	91.6	$\pm$	3.8	&	128.8	$\pm$	5.0	&	192.9	$\pm$	4.1	&	162	$\pm$	12	&	151	$\pm$	11	\\
3729	&	{\foii}	&	1F	&	 &			&				&				&				&				&				\\
3750	&	{\hi}	&	H12	&	0.253 & 2.1		:	&	1.2		:	&	1.2		:	&	2.18	$\pm$	0.15	&		$-$		&		$-$		\\
3771	&	{\hi}	&	H11	&	0.249 & 2.46	$\pm$	0.78	&	3.6		:	&	3.3	$\pm$	1.1	&	3.29	$\pm$	0.20	&		$-$		&		$-$		\\
3798	&	{\hi}	&	H10	&	0.244 & 4.32	$\pm$	0.95	&	5.1		:	&	3.18	$\pm$	0.90	&	4.41	$\pm$	0.13	&		$-$		&		$-$		\\
3820	&	{\hei}	&	22	&	0.240 & 0.67		:	&		$-$		&		$-$		&	0.71	$\pm$	0.14	&		$-$		&		$-$		\\
3835	&	{\hi}	&	H9	&	0.237 & 8.3	$\pm$	1.7	&	8.6	$\pm$	2.2	&	8.6	$\pm$	2.0	&	6.86	$\pm$	0.21	&	24.8	$\pm$	7.8	&	19.9	$\pm$	3.3	\\
3856	&	\ion{Si}{ii}	&	1F	&	0.233 & 	$-$		&		$-$		&		$-$		&	0.22		:	&		$-$		&		$-$		\\
3856	&	{\oii}	&	12	&	&			&				&				&				&				&				\\
3867	&	{\hei}	&	20	&	0.231 & 0.99		:	&	6.5	$\pm$	1.1	&	6.7	$\pm$	1.7	&	0.93	$\pm$	0.14	&		$-$		&		$-$		\\
3869	&	{\fneiii} 	&	1F	& &				&				&				&				&				&				\\
3889	&	{\hei}	&	2	&	0.227 & 15.93	$\pm$	0.69	&	17.7	$\pm$	1.5	&	20.6	$\pm$	1.3	&	14.24	$\pm$	0.35	&	19.6	$\pm$	3.4	&	16.6	$\pm$	1.9	\\
3889	&	{\hi}	&	H8	&	&			&				&				&				&				&				\\
3919	&	{\cii}	&	4	&	0.220 &	$-$		&		$-$		&		$-$		&	0.54	$\pm$	0.12	&		$-$		&		$-$		\\
3921	&	{\cii}	&	4	&	0.220 &	$-$		&		$-$		&		$-$		&	0.86	$\pm$	0.13	&		$-$		&		$-$		\\
3927	&	{\hei}	&	58	&	0.219 &	$-$		&		$-$		&		$-$		&	0.248	$\pm$	0.060	&		$-$		&		$-$		\\
3949	&	{\ffeii}	&	 &	0.214 &		$-$		&		$-$		&		$-$		&	0.161	$\pm$	0.041	&		$-$		&		$-$		\\
3967	&	{\fneiii} 	&	1F &	0.211 &	15.47	$\pm$	0.86	&	15.8	$\pm$	1.4	&	16.0	$\pm$	1.1	&	16.05	$\pm$	0.36	&	9.3	$\pm$	2.8	&	6.6	$\pm$	1.3	\\
3970	&	{\hi}	&	H7	&	&			&				&				&				&				&				\\
3995	&	{\nii}	&		&	0.205 &	$-$		&	1.54	$\pm$	0.61	&	1.43	$\pm$	0.45	&		$-$		&		$-$		&		$-$		\\
4001	&	[\ion{Cr}{iii}]? &	& 0.204 &		$-$		&		$-$		&		$-$		&	1.65	$\pm$	0.20	&		$-$		&		$-$		\\
4026	&	{\hei}	&	18	&	0.198 & 1.57	$\pm$	0.50	&	1.7		:	&	1.43	$\pm$	0.45	&	1.53	$\pm$	0.10	&	3.3	$\pm$	1.0	&		$-$	\\
4069	&	{\fsii}	&	1F	&	0.189 & 2.54	$\pm$	0.31	&		$-$		&		$-$		&	5.42	$\pm$	0.20	&		$-$		&		$-$		\\
4076	&	{\fsii}	&	1F	&	0.187 & 0.66	$\pm$	0.21	&		$-$		&		$-$		&	2.04	$\pm$	0.11	&		$-$		&		$-$		\\
4102	&	{\hi}	&	H6	&	0.182 & 25.20	$\pm$	0.81	&	25.3	$\pm$	0.7	&	26.9	$\pm$	1.0	&	25.65	$\pm$	0.53	&	28.4	$\pm$	1.5	&	26.7	$\pm$	1.5	\\
4121	&	{\hei}	&	16	&	0.177 & 	$-$		&		$-$		&		$-$		&	0.08		:	&		$-$		&		$-$		\\
4131	&	{\ffeiii}	&	&	0.175 &		$-$		&		$-$		&		$-$		&	0.09		:	&		$-$		&		$-$		\\
4144	&	{\hei}	&	53	&	0.172 &	$-$		&		$-$		&	0.29		:	&	0.218	$\pm$	0.027	&	2.0		:	&		$-$		\\
4153	&	{\oii}	&	19	&	0.170 &	$-$		&		$-$		&	0.31	$\pm$	0.04	&		$-$		&		$-$		&		$-$		\\
4267	&	{\cii}	&	6	&	0.144 &	$-$		&	0.21		:	&	0.38		:	&	0.149	$\pm$	0.020	&		$-$		&		$-$		\\
4340	&	{\hi}	&	H$\gamma$	&	0.127 & 44.6	$\pm$	1.0	&	47.3	$\pm$	1.1	&	48.8	$\pm$	1.2	&	45.8	$\pm$	0.9	&	51.6	$\pm$	1.7	&	49.8	$\pm$	1.3	\\
4363	&	{\foiii}	&	2F	&		0.121 & $-$		&	0.70	$\pm$	0.18	&	0.49	$\pm$	0.15	&	0.274	$\pm$	0.053	&		$-$		&		$-$		\\
4388	&	{\hei}	&	51	&	0.115 & 0.48 $\pm$	0.18	&	0.41		:	&	0.51		:	&	0.404	$\pm$	0.036	&		$-$		&		$-$		\\
4461	&	{\fniqii}	&		&		0.098 & $-$		&		$-$		&		$-$		&	0.05		:	&		$-$		&		$-$		\\
4471	&	{\hei}	&	14	&	0.096 & 3.34	$\pm$	0.11	&	3.98	$\pm$	0.23	&	4.14	$\pm$	0.14	&	3.13	$\pm$	0.07	&	3.90	$\pm$	0.40	&	3.37	$\pm$	0.19	\\
4563	&	[\ion{Mg}{i}] 	&		&	0.073 & 0.16		:	&		$-$		&		$-$		&	0.047	$\pm$	0.010	&		$-$		&		$-$		\\
4571	&	\ion{Mg}{i}] 	&	1	&	0.071 & 0.17	$\pm$	0.04	&		$-$		&		$-$		&	0.165	$\pm$	0.012	&		$-$		&		$-$		\\
4607	&	{\ffeiii}	&	3F	&		0.062 & $-$		&		$-$		&		$-$		&	0.047	$\pm$	0.017	&		$-$		&		$-$		\\
4621	&	{\nii}	&	5	&		0.059 & $-$		&		$-$		&		$-$		&	0.018		:	&		$-$		&		$-$		\\
4631	&	{\nii}	&	5	&	0.057 & 0.05		:	&	0.14	$\pm$	0.05	&	0.155	$\pm$	0.044	&	0.041	$\pm$	0.011	&		$-$		&		$-$		\\
4634	&	{\niii}	&	2	&	0.056 & 	$-$		&		$-$		&	0.118	$\pm$	0.034	&		$-$		&		$-$		&		$-$		\\
4639	&	{\oii}	&	1	&	0.055 & 0.10		:	&	0.379	$\pm$	0.095	&	0.572	$\pm$	0.086	&	0.032	$\pm$	0.009	&		$-$		&		$-$		\\
4641	&	{\niii}	&	2	&	&			&				&				&				&				&				\\
4642	&	{\oii}	&	1	&	0.054 &		&			&			&	0.056	$\pm$	0.011	&			&			\\
4643	&	{\nii}	&	5	&	&			&				&				&				&				&				\\
4649	&	{\oii}	&	1	&	0.052 &	$-$		&	0.340	$\pm$	0.095	&	0.302	$\pm$	0.073	&	0.040	$\pm$	0.010	&		$-$		&		$-$		\\
4651	&	{\oii}	&	1	&		&		&				&				&				&				&				\\
4658	&	{\ffeiii}	&	3F	&	0.050 & 0.05	$\pm$	0.02	&	0.14	$\pm$	0.05	&	0.138	$\pm$	0.052	&	0.385	$\pm$	0.010	&		$-$		&		$-$		\\
4662	&	{\oii}	&	1	&	0.049 &	$-$		&	0.132	$\pm$	0.050	&		0.075	$\pm$	0.028	&		$-$		&	$-$		&		$-$		\\
4702	&	{\ffeiii}	&	3F	&	0.039 &	$-$		&		$-$		&		$-$		&	0.117	$\pm$	0.012	&		$-$		&		$-$		\\
4713	&	{\hei}	&	12	&	0.036 & 0.34	$\pm$	0.05	&	0.37	$\pm$	0.07	&	0.39	$\pm$	0.05	&	0.353	$\pm$	0.015	&		$-$		&		$-$		\\
4734	&	{\ffeiii}	&	3F	&	0.031 &	$-$		&		$-$		&		$-$		&	0.045	$\pm$	0.007	&		$-$		&		$-$		\\
4755	&	{\ffeiii}	&	3F	&	0.026 & 0.62	$\pm$	0.13	&		$-$		&		$-$		&	0.081	$\pm$	0.011	&		$-$		&		$-$		\\
4770	&	{\ffeiii}	&	3F	&	0.023 &	$-$		&		$-$		&		$-$		&	0.036	$\pm$	0.012	&		$-$		&		$-$		\\
4778	&	{\ffeiii}	&	3F	&	0.021 &	$-$		&		$-$		&		$-$		&	0.015		:	&		$-$		&		$-$		\\
4789	&	{\ffeiii}	&		&	0.018 &	$-$		&		$-$		&		$-$		&	0.006	$\pm$	0.002	&		$-$		&		$-$		\\
4793	&	[\ion{Cr}{iii}]?	&	& 0.017 &	$-$		&		$-$		&		$-$		&	0.006		:	&		$-$		&		$-$		\\
4802	&	[\ion{Co}{ii}]?	&		&	0.015 &	$-$		&		$-$		&		$-$		&	0.012		:	&		$-$		&		$-$		\\
4815	&	{\ffeii}	&	20F	&	0.012 &	$-$		&		$-$		&	0.07		:	&	0.048	$\pm$	0.010	&		$-$		&		$-$		\\
4861	&	{\hi}	&	{\hb}	&	0.000 & 100.0	$\pm$	2.1	&	100.0	$\pm$	2.1	&	100.0	$\pm$	2.1	&	100.0	$\pm$	2.0	&	100.0	$\pm$	2.0	&	100.0	$\pm$	2.1	\\
\end{tabular}
\begin{tabular}{lccccccccc}
     \hline  
        $\lambda_0$ & & & & \multicolumn{6}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & A1 & A2 & A3 & A4 & A5 & A6 \\ 
     \hline        
4881	&	{\ffeiii}	&	2F	&	$-$0.005 & $-$		&		$-$		&	0.07		:	&	0.146	$\pm$	0.032	&		$-$		&		$-$		\\
4890	&	{\ffeii}	&	4F	&	$-$0.007 &	$-$		&		$-$		&	0.08	$\pm$	0.03	&	0.018		:	&		$-$		&		$-$		\\
4905	&	{\ffeii}	&	20F	&	$-$0.011 &	$-$		&	0.09		:	&	0.09	$\pm$	0.03	&		$-$		&		$-$		&		$-$		\\
4922	&	{\hei}	&	48	&	$-$0.015 & 0.94	$\pm$	0.06	&	1.34	$\pm$	0.11	&	1.36	$\pm$	0.11	&	0.867	$\pm$	0.022	&	1.05	$\pm$	0.22	&	0.76	$\pm$	0.17	\\
4931	&	{\ffeiii}	&	1F	&	$-$0.017 &	$-$		&		$-$		&		$-$		&	0.018	$\pm$	0.005	&		$-$		&		$-$		\\
4931	&	{\foiii}	&	1F	&		&		&				&				&				&				&				\\
4959	&	{\foiii}	&	1F	&	$-$0.024 & 21.51	$\pm$	0.44	&	78.2	$\pm$	1.6	&	68.0	$\pm$	1.4	&	22.47	$\pm$	0.45	&	39.09	$\pm$	0.84	&	30.37	$\pm$	0.72	\\
4987	&	{\ffeiii}	&	2F	&	$-$0.031 &	$-$		&		$-$		&		$-$		&	0.048		:	&		$-$		&		$-$		\\
4994	&	{\nii}	&	24	&	$-$0.033 &	$-$		&		$-$		&	0.09		:	&	0.037		:	&		$-$		&		$-$		\\
5007	&	{\foiii}	&	1F	&	$-$0.036 & 65.2	$\pm$	1.3	&	241.6	$\pm$	4.9	&	204.4	$\pm$	4.1	&	67.9	$\pm$	1.4	&	119.3	$\pm$	2.5	&	93.6	$\pm$	1.9	\\
5016	&	{\hei}	&	4	&	$-$0.038 & 2.11	$\pm$	0.07	&		$-$		&		$-$		&	1.69	$\pm$	0.11	&	2.52	$\pm$	0.14	&	2.35	$\pm$	0.16	\\
5033	&	{\ffeiii}	&		&	$-$0.042 &	$-$		&		$-$		&		$-$		&	0.051	$\pm$	0.007	&		$-$		&		$-$		\\
5035	&	{\ffeii}	&	4F	&	$-$0.043 &	$-$		&		$-$		&		$-$		&	0.023	$\pm$	0.006	&		$-$		&		$-$		\\
5041	&	\ion{Si}{ii}	&	5	&	$-$0.044 & 0.15	$\pm$	0.03	&	0.28	$\pm$	0.06	&	0.23	$\pm$	0.07	&	0.131	$\pm$	0.008	&		$-$		&		$-$		\\
5048	&	{\hei}	&	47	&	$-$0.046 & 0.16	$\pm$	0.04	&	0.20	$\pm$	0.06	&	0.15	$\pm$	0.05	&	0.151	$\pm$	0.008	&		$-$		&		$-$		\\
5056	&	\ion{Si}{ii}	&	5	&	$-$0.048 & 0.19	$\pm$	0.02	&	0.21	$\pm$	0.04	&	0.19	$\pm$	0.05	&	0.362	$\pm$	0.008	&		$-$		&		$-$		\\
5085	&	{\ffeiii}	&	1F	&	$-$0.055 &	$-$		&		$-$		&		$-$		&	0.012	$\pm$	0.003	&		$-$		&		$-$		\\
5104	&	{\fniqiii}	&		&	$-$0.059 &	$-$		&		$-$		&		$-$		&	0.008	$\pm$	0.003	&		$-$		&		$-$		\\
5112	&	{\ffeii}	&	19F	&	$-$0.061 &	$-$		&		$-$		&		$-$		&	0.006	$\pm$	0.002	&		$-$		&		$-$		\\
5122	&	{\cii}	&	12	&	$-$0.064 &	$-$		&		$-$		&		$-$		&	0.006		:	&		$-$		&		$-$		\\
5125	&	[\ion{Cr}{iii}]?	&	& $-$0.065 &		$-$		&		$-$		&		$-$		&	0.006		:	&		$-$		&		$-$		\\
5132	&	[\ion{Co}{ii}]?	&	& $-$0.066 &		$-$		&		$-$		&		$-$		&	0.008		:	&		$-$		&		$-$		\\
5147	&	{\oii}	&	28	&	$-$0.070 &	$-$		&		$-$		&		$-$		&	0.030	$\pm$	0.008	&		$-$		&		$-$		\\
5159	&	{\ffeii}	&	19F	&	$-$0.073 &	$-$		&		$-$		&		$-$		&	0.055	$\pm$	0.007	&		$-$		&		$-$		\\
5192	&	{\fariii}	&	3F	&	$-$0.081 & 0.04	$\pm$	0.01	&		$-$		&		$-$		&	0.036	$\pm$	0.011	&		$-$		&		$-$		\\
5198	&	{\fni}	&	1F	&	$-$0.082 & 0.30	$\pm$	0.04	&		$-$		&		$-$		&	0.326	$\pm$	0.017	&		$-$		&		$-$		\\
5200	&	{\fni}	&	1F	&		&		&				&				&				&				&				\\
5262	&	{\ffeii}	&	19F	&	$-$0.098 &	$-$		&		$-$		&		$-$		&	0.026	$\pm$	0.007	&		$-$		&		$-$		\\
5270	&	{\ffeiii}	&	1F	&	$-$0.100 & 0.07	$\pm$	0.01	&	0.07	$\pm$	0.02	&	0.09	$\pm$	0.04	&	0.224	$\pm$	0.012	&		$-$		&		$-$		\\
5299	&	{\oi}	&	26	&	$-$0.107 &	$-$		&		$-$		&		$-$		&	0.020	$\pm$	0.004	&		$-$		&		$-$		\\
5334	&	{\ffeii}	&	19F	&	$-$0.115 &	$-$		&		$-$		&		$-$		&	0.015		:	&		$-$		&		$-$		\\
5342	&	{\cii}	&	17.06	&	$-$0.117 &	$-$		&		$-$		&		$-$		&	0.014	$\pm$	0.004	&		$-$		&		$-$		\\
5376	&	{\ffeii}	&	19F	&	$-$0.125 &	$-$		&		$-$		&		$-$		&	0.009	$\pm$	0.004	&		$-$		&		$-$		\\
5412	&	{\ffeiii}	&	1F	&	$-$0.136 &	$-$		&		$-$		&		$-$		&	0.018	$\pm$	0.003	&		$-$		&		$-$		\\
5433	&	{\ffeii}	&	18F	&	$-$0.139 &	$-$		&		$-$		&		$-$		&	0.020	$\pm$	0.005	&		$-$		&		$-$		\\
5455	&	[\ion{Cr}{iii}]?	&	2F	&	$-$0.143 &	$-$		&		$-$		&		$-$		&	0.023	$\pm$	0.005	&		$-$		&		$-$		\\
5496	&	{\ffeii}	&	17F	&	$-$0.150 &	$-$		&		$-$		&	0.03		:	&	0.012		:	&		$-$		&		$-$		\\
5513	&	{\oi}	&	25	&	$-$0.153 &	$-$		&		$-$		&		$-$		&	0.031	$\pm$	0.007	&		$-$		&		$-$		\\
5518	&	{\fcliii}	&	1F	&	$-$0.154 & 0.40	$\pm$	0.03	&	0.65	$\pm$	0.06	&	0.64	$\pm$	0.05	&	0.413	$\pm$	0.011	&	0.58	$\pm$	0.09	&	0.52	$\pm$	0.13	\\
5527	&	{\ffeii}	&	17F	&	$-$0.156 &	$-$		&		$-$		&		$-$		&	0.011		:	&		$-$		&		$-$		\\
5538	&	{\fcliii}	&	1F	&	$-$0.158 & 0.30	$\pm$	0.02	&	0.47	$\pm$	0.07	&	0.42	$\pm$	0.05	&	0.500	$\pm$	0.017	&	0.38	$\pm$	0.05	&	0.27	$\pm$	0.07	\\
5555	&	{\oi}	&	24	&	$-$0.160 &	$-$		&		$-$		&		$-$		&	0.019		:	&		$-$		&		$-$		\\
5640	&	{\ffei} ?	&		&	$-$0.175 &	$-$		&		$-$		&		$-$		&	0.015		:	&		$-$		&		$-$		\\
5667	&	{\nii}	&	3	&	$-$0.180 & 0.04		:	&	0.07		:	&	0.04	$\pm$	0.01	&	0.028	$\pm$	0.006	&		$-$		&		$-$		\\
5676	&	{\nii}	&	3	&	$-$0.181 &	$-$		&		$-$		&		$-$		&	0.013	$\pm$	0.003	&		$-$		&		$-$		\\
5680	&	{\nii}	&	3	&	$-$0.182 & 0.03		:	&	0.09		:	&	0.05		:	&	0.042	$\pm$	0.011	&		$-$		&		$-$		\\
5711	&	{\nii}	&	3	&	$-$0.187 &	$-$		&		$-$		&		$-$		&	0.011	$\pm$	0.003	&		$-$		&		$-$		\\
5713	&	{\ffeii}	&		&	$-$0.187 &	$-$		&		$-$		&	0.05		:	&		$-$		&		$-$		&		$-$		\\
5740	&	\ion{Si}{iii}	&	4	&	$-$0.192 &	$-$		&	0.10	$\pm$	0.03	&	0.18	$\pm$	0.03	&	0.013	$\pm$	0.004	&		$-$		&		$-$		\\
5755	&	{\fnii}	&	3F	&	$-$0.194 & 0.72	$\pm$	0.04	&	0.26	$\pm$	0.05	&	0.35	$\pm$	0.05	&	1.442	$\pm$	0.031	&	0.50	$\pm$	0.08	&	0.47	$\pm$	0.08	\\
5876	&	{\hei}	&	11	&	$-$0.215 & 11.24	$\pm$	0.27	&	15.58	$\pm$	0.34	&	14.01	$\pm$	0.37	&	10.19	$\pm$	0.21	&	13.46	$\pm$	0.57	&	12.45	$\pm$	0.41	\\
5932	&	{\nii}	&	28	&	$-$0.224 &	$-$		&		$-$		&		$-$		&	0.027	$\pm$	0.008	&		$-$		&		$-$		\\
5942	&	{\nii}	&	28	&	$-$0.225 &	$-$		&		$-$		&		$-$		&	0.030	$\pm$	0.008	&		$-$		&		$-$		\\
5958	&	{\oi}	&	23	&	$-$0.228 &	$-$		&		$-$		&		$-$		&	0.099	$\pm$	0.010	&		$-$		&		$-$		\\
5979	&	\ion{Si}{ii}	&	4	&	$-$0.231 & 0.06	$\pm$	0.01	&		$-$		&		$-$		&	0.117	$\pm$	0.016	&		$-$		&		$-$		\\
6046	&	{\oi}	&	22	&	$-$0.242 &	$-$		&		$-$		&		$-$		&	0.076	$\pm$	0.015	&		$-$		&		$-$		\\
6300	&	{\foi}	&	1F	&	$-$0.282 & 0.84	$\pm$	0.11	&		$-$		&		$-$		&	2.118	$\pm$	0.090	&		$-$		&		$-$		\\
6312	&	{\fsiii}	&	3F	&	$-$0.283 & 0.87	$\pm$	0.09	&	1.58	$\pm$	0.12	&	1.49	$\pm$	0.16	&	1.907	$\pm$	0.084	&	0.71	$\pm$	0.11	&	0.67	$\pm$	0.17	\\
6347	&	\ion{Si}{ii}	&	4	&	$-$0.289 & 0.16	$\pm$	0.05	&	0.21		:	&		$-$		&	0.272	$\pm$	0.049	&		$-$		&		$-$		\\
6364	&	{\foi}	&	1F	&	$-$0.291 & 0.29	$\pm$	0.06	&		$-$		&		$-$		&	0.758	$\pm$	0.078	&		$-$		&		$-$		\\
6371	&	\ion{Si}{ii}	&	2	& $-$0.292 &	0.06		:	&		$-$		&		$-$		&	0.106	$\pm$	0.015	&		$-$		&		$-$		\\
\end{tabular}
\begin{tabular}{lccccccccc}
     \hline  
        $\lambda_0$ & & & & \multicolumn{6}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & A1 & A2 & A3 & A4 & A5 & A6 \\ 
     \hline        
6548	&	{\fnii}	&	1F	&	$-$0.318 & 28.9	$\pm$	1.1	&	10.32	$\pm$	0.76	&	13.49	$\pm$	0.43	&	40.34	$\pm$	0.90	&	19.8	$\pm$	1.1	&	20.16	$\pm$	0.78	\\
6563	&	{\hi}	&	{\ha}	&	$-$0.320 & 281.5	$\pm$	7.8	&	292.0	$\pm$	6.8	&	306.9	$\pm$	9.9	&	287.7	$\pm$	6.2	&	325	$\pm$	18	&	309	$\pm$	11	\\
6583	&	{\fnii}	&	1F	&	$-$0.323 & 85.9	$\pm$	2.4	&	32.43	$\pm$	0.78	&	41.3	$\pm$	1.3	&	123.2	$\pm$	2.7	&	59.9	$\pm$	3.4	&	59.7	$\pm$	2.2	\\
6678	&	{\hei}	&	46	&	$-$0.336 & 3.13	$\pm$	0.09	&	4.72	$\pm$	0.15	&	4.04	$\pm$	0.17	&	2.860	$\pm$	0.064	&	3.64	$\pm$	0.23	&	3.26	$\pm$	0.21	\\
6716	&	{\fsii}	&	2F	&	$-$0.342 & 26.06	$\pm$	0.74	&	6.67	$\pm$	0.17	&	9.19	$\pm$	0.32	&	13.74	$\pm$	0.30	&	13.23	$\pm$	0.79	&	15.84	$\pm$	0.64	\\
6731	&	{\fsii}	&	2F	&	$-$0.344 & 27.12	$\pm$	0.77	&	5.23	$\pm$	0.14	&	6.96	$\pm$	0.25	&	18.83	$\pm$	0.41	&	10.94	$\pm$	0.67	&	11.36	$\pm$	0.47	\\
7002	&	{\oi}	&	21	&	$-$0.379 &	$-$		&		$-$		&		$-$		&	0.039	$\pm$	0.012	&		$-$		&		$-$		\\
7035	&	[\ion{Co}{ii}]?	&		&	$-$0.384 & 	$-$		&		$-$		&		$-$		&	0.025		:	&		$-$		&		$-$		\\
7065	&	{\hei}	&	10	&	$-$0.387 & 3.52	$\pm$	0.14	&	3.88	$\pm$	0.11	&	3.66	$\pm$	0.17	&	4.178	$\pm$	0.097	&	3.53	$\pm$	0.33	&	3.27	$\pm$	0.19	\\
7136	&	{\fariii}	&	1F	&	$-$0.396 & 7.42	$\pm$	0.24	&	13.92	$\pm$	0.38	&	11.91	$\pm$	0.45	&	8.23	$\pm$	0.18	&	9.81	$\pm$	0.72	&	8.03	$\pm$	0.37	\\
7155	&	{\ffeii}	&	14F	&	$-$0.399 & 	$-$		&		$-$		&		$-$		&	0.065	$\pm$	0.024	&		$-$		&		$-$		\\
7233	&	[\ion{Cr}{ii}]?	&	& $-$0.408 & 		$-$		&	1.42	$\pm$	0.48	&	1.02	$\pm$	0.21	&	0.385	$\pm$	0.097	&		$-$		&		$-$		\\
7254	&	{\oi}	&	20	&	$-$0.411 &	$-$		&		$-$		&		$-$		&	0.16		:	&		$-$		&		$-$		\\
7281	&	{\hei}	&	45	&	$-$0.414 & 0.39		:	&	0.55		:	&	0.28	$\pm$	0.09	&	0.475	$\pm$	0.049	&	1.07	$\pm$	0.29	&		$-$		\\
7298	&	{\hei}	&	1/9	&	$-$0.416 &	$-$		&		$-$		&		$-$		&	0.027		:	&		$-$		&		$-$		\\
7318$^{\rm b}$	&	{\foii}	&	2F	&	$-$0.418 &1.90	$\pm$	0.41	&	0.95	$\pm$	0.23	&	1.04	$\pm$	0.16	&	7.92	$\pm$	0.18	&	1.33	$\pm$	0.33	&	0.84	$\pm$	0.18	\\
7320	&	{\foii}	&		&	&	&				&				&				&				&				\\
7330$^{\rm c}$	&	{\foii}	&	2F	&	$-$0.420 &2.18	$\pm$	0.27	&	1.97	$\pm$	0.34	&	2.04	$\pm$	0.22	&	7.97	$\pm$	0.18	&	3.49	$\pm$	0.41	&	3.17	$\pm$	0.32	\\
7331	&	{\foii}	&		&		&		&				&				&				&				&				\\
7428	&	{\ffeii}	&		&	$-$0.431 &	$-$		&		$-$		&		$-$		&	0.180	$\pm$	0.037	&		$-$		&		$-$		\\
7468	&	{\nitroi}	&	3	&	$-$0.436 &	$-$		&		$-$		&		$-$		&	0.032		:	&		$-$		&		$-$		\\
7751	&	{\fariii}	&	2F	&	$-$0.467 & 1.87	$\pm$	0.41	&	2.52	$\pm$	0.38	&	2.12	$\pm$	0.24	&	1.682	$\pm$	0.057	&	2.29	$\pm$	0.28	&		$-$		\\
7774	&	{\oi}	&	1	&	$-$0.469 &	$-$		&		$-$		&		$-$		&	0.07		:	&		$-$		&		$-$		\\
7816	&	{\hei}	&	1/7	&	$-$0.473 &	$-$		&		$-$		&		$-$		&	0.11		:	&		$-$		&		$-$		\\
\multicolumn{4}{l}{Aperture size (arcsec$^2$)} & 10.4 $\times$ 0.8 & 4.8 $\times$ 0.8 & 7.4 $\times$ 0.8 & 7.4 $\times$ 0.8 & 6.6 $\times$ 0.8 &  9.7 $\times$ 0.8 \\
\multicolumn{4}{l}{$c$(H$\beta$)} & 0.90 $\pm$ 0.03 & 0.70 $\pm$ 0.02 & 0.89 $\pm$ 0.03 & 0.99 $\pm$ 0.02 & 1.11 $\pm$ 0.07 & 1.10 $\pm$ 0.04 \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} & 3.54 $\pm$ 0.07 & 1.80 $\pm$ 0.04 & 2.27 $\pm$ 0.05 & 22.3 $\pm$ 0.4 &  0.41 $\pm$ 0.01 & 0.66 $\pm$ 0.01 \\
     \hline                                              
    \end{tabular}
\begin{tabular}{lccccccccc}
     \hline                                              
        $\lambda_0$ & & & & \multicolumn{6}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & A1 & A2 & A3 & A4 & A5 & A6 \\ 
     \hline        
3705	&	{\hei}	&	25	&	0.260	&				&		$-$		&		$-$		&	2.5		:	&		$-$		&		$-$		\\
3726$^{\rm a}$	&	{\foii}	&	1F	&	0.257	&	256.4	$\pm$	5.3	&	124.1	$\pm$	5.9	&	93.9	$\pm$	5.0	&	45.4	$\pm$	4.6	&	42.6	$\pm$	2.2	&	50.4	$\pm$	4.7	\\
3729	&	{\foii}	&	1F	&		&				&				&				&				&				&				\\
3750	&	{\hi}	&	H12	&	0.253	&		$-$		&	1.7		:	&	1.7		:	&	1.6		:	&	1.66	$\pm$	0.51	&	2.1		:	\\
3771	&	{\hi}	&	H11	&	0.249	&		$-$		&	3.6	$\pm$	1.1	&	3.1		:	&	3.3	$\pm$	1.2	&	3.33	$\pm$	0.70	&	3.6		:	\\
3798	&	{\hi}	&	H10	&	0.244	&		$-$		&	3.77	$\pm$	0.84	&	3.7		:	&	4.0	$\pm$	1.4	&	3.71	$\pm$	0.77	&	4.3	$\pm$	1.6	\\
3820	&	{\hei}	&	22	&	0.240	&		$-$		&	1.85	$\pm$	0.53	&	1.5		:	&	2.6		:	&	2.8	$\pm$	1.0	&	2.7		:	\\
3835	&	{\hi}	&	H9	&	0.237	&	44	$\pm$	12	&	10.44	$\pm$	0.92	&	10.2	$\pm$	1.2	&	9.4	$\pm$	2.2	&	9.49	$\pm$	0.83	&	9.1	$\pm$	1.9	\\
3867	&	{\hei}	&	20	&	0.231	&	47.0	$\pm$	7.0	&	9.1	$\pm$	1.1	&	6.68	$\pm$	0.60	&	15.2	$\pm$	1.9	&	14.7	$\pm$	1.1	&	14.3	$\pm$	1.6	\\
3869	&	{\fneiii} 	&	1F	&		&				&				&				&				&				&				\\
3889	&	{\hei}	&	5	&	0.227	&	17.8	$\pm$	5.8	&	22.0	$\pm$	1.3	&	24.2	$\pm$	1.1	&	27.2	$\pm$	2.0	&	26.9	$\pm$	1.3	&	28.2	$\pm$	2.0	\\
3889	&	{\hi}	&	H8	&		&				&				&				&				&				&				\\
3967	&	{\fneiii} 	&	1F	&	0.211	&	31	$\pm$	10	&	19.35	$\pm$	0.83	&	18.4	$\pm$	1.2	&	19.9	$\pm$	2.3	&	20.2	$\pm$	1.6	&	22.0	$\pm$	1.0	\\
3970	&	{\hi}	&	H7	&		&				&				&				&				&				&				\\
4026	&	{\hei}	&	18	&	0.198	&		$-$		&	3.63	$\pm$	0.46	&	4.53	$\pm$	0.74	&	4.04	$\pm$	0.85	&	3.69	$\pm$	0.55	&	3.77	$\pm$	0.40	\\
4069	&	{\fsii}	&	1F	&	0.189	&		$-$		&	1.0		:	&	0.875		:	&	2.2		:	&	1.9		:	&	1.39	$\pm$	0.41	\\
4076	&	{\fsii}	&	1F	&	0.187	&		$-$		&	0.28		:	&		$-$		&		$-$		&		$-$		&		$-$		\\
4102	&	{\hi}	&	H6	&	0.182	&	25.7	$\pm$	5.4	&	27.45	$\pm$	0.82	&	28.4	$\pm$	1.0	&	26.9	$\pm$	1.3	&	27.2	$\pm$	1.1	&	27.00	$\pm$	0.82	\\
4121	&	{\hei}	&	16	&	0.177	&		$-$		&	0.94	$\pm$	0.29	&	0.312		:	&		$-$		&		$-$		&	0.38		:	\\
4144	&	{\hei}	&	53	&	0.172	&		$-$		&		$-$		&	0.45	$\pm$	0.17	&		$-$		&		$-$		&		$-$		\\
4267	&	{\cii}	&	6	&	0.144	&		$-$		&	0.19		:	&	0.16		:	&	0.35		:	&	0.26		:	&	0.23		:	\\
4317	&	{\oii}	&	2	&	0.132	&		$-$		&		$-$		&		$-$		&		$-$		&	0.87		:	&	0.70		:	\\
4340	&	{\hi}	&	H$\gamma$	&	0.127	&	47.0	$\pm$	2.2	&	47.7	$\pm$	1.1	&	47.0	$\pm$	1.3	&	49.2	$\pm$	1.7	&	50.2	$\pm$	1.3	&	49.0	$\pm$	1.3	\\
4363	&	{\foiii}	&	2F	&	0.121	&	21.9	$\pm$	2.3	&	2.62	$\pm$	0.22	&	0.93	$\pm$	0.20	&	1.67	$\pm$	0.51	&	1.61	$\pm$	0.29	&	1.37	$\pm$	0.39	\\
4388	&	{\hei}	&	51	&	0.115	&		$-$		&	0.76	$\pm$	0.12	&	0.96	$\pm$	0.29	&	0.78		:	&	0.84	$\pm$	0.19	&	0.84	$\pm$	0.21	\\
4471	&	{\hei}	&	14	&	0.096	&	3.4		:	&	5.88	$\pm$	0.18	&	7.09	$\pm$	0.26	&	8.73	$\pm$	0.91	&	8.50	$\pm$	0.37	&	8.82	$\pm$	0.40	\\
4596	&	{\oii}	&	15	&	0.065	&		$-$		&	0.089	$\pm$	0.018	&		$-$		&		$-$		&		$-$		&		$-$		\\
4601	&	{\nii}	&	5	&	0.064	&		$-$		&	0.077	$\pm$	0.020	&	0.083	$\pm$	0.023	&	 	0.112	$\pm$	0.028	&	0.148	$\pm$	0.041	&		0.122	$\pm$	0.025	\\
4607	&	{\ffeiii}	&	3F	&	0.062	&		$-$		&	0.132	$\pm$	0.020	&	0.195	$\pm$	0.039	&	0.178	$\pm$	0.039	&	0.173	$\pm$	0.035	&		0.137	$\pm$	0.026		\\
4613	&	{\nii}	&	5	&	0.061	&		$-$		&	0.134	$\pm$	0.043	&	0.088	$\pm$	0.028	&	0.148	$\pm$	0.034	&	0.146	$\pm$	0.040	&	0.117	$\pm$	0.026	\\
4621	&	{\nii}	&	5	&	0.059	&		$-$		&	0.130	$\pm$	0.036	&	0.156	$\pm$	0.058	&	0.225	$\pm$	0.042	&	0.219	$\pm$	0.031	&	0.189	$\pm$	0.035	\\
4631	&	{\nii}	&	5	&	0.057	&		$-$		&	0.235	$\pm$	0.041	&	0.313	$\pm$	0.033	&	0.44		$\pm$	0.14	&	0.477	$\pm$	0.066	&	0.426	$\pm$	0.046	\\
4639	&	{\oii}	&	1	&	0.055	&		$-$		&	0.096	$\pm$	0.032	&	0.098	$\pm$	0.029	&	0.071	$\pm$	0.021	&		0.116	$\pm$	0.035	&		0.089	$\pm$	0.032		\\
4641	&	{\niii}	&	2	&	&			&				&				&				&				&				\\
4642	&	{\oii}	&	1	&	0.054	&		$-$		&	0.152	$\pm$	0.030	&	0.180	$\pm$	0.036	&	0.103	$\pm$	0.021	&	0.168	$\pm$	0.034	&	0.095		:	\\
4643	&	{\nii}	&	5	&	0.054	&				&							&	 						&	0.206	$\pm$	0.031	&	0.334	$\pm$	0.051	&	0.290	$\pm$	0.044	\\
4647	&	{\ciii} ?	&		&		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&		0.078	$\pm$	0.023		\\
4649	&	{\oii}	&	1	&	0.052	&		$-$		&	0.22		:	&	0.107	$\pm$	0.038	&	0.195	$\pm$	0.058	&	0.186	$\pm$	0.045	&	0.166	$\pm$	0.025	\\
4651	&	{\oii}	&	1	&		&				&				&				&				&				&				\\
4658	&	{\ffeiii}	&	3F	&	0.050	&	6.0	$\pm$	1.8	&	1.11	$\pm$	0.14	&	1.835	$\pm$	0.099	&	1.87		$\pm$	0.10	&	1.85		$\pm$	0.26	&	1.430	$\pm$	0.060	\\
4662	&	{\oii}	&	1	&	0.049	&		$-$		&	0.413	$\pm$	0.083	& 	0.406	$\pm$	0.082	&	0.119	$\pm$	0.042	&	0.118	$\pm$	0.041		&	0.090	$\pm$	0.027	\\
4667	&	{\ffeiii}	&	3F	&	0.048	&		$-$		&		$-$		&		$-$		&	0.08		:	&	0.123	$\pm$	0.037		&	0.098	$\pm$	0.029	\\
4674	&	{\oii}	&	1	&	0.043	&		$-$		&		$-$		&		$-$		&		$-$		&	0.073	$\pm$	0.029	&	$-$	\\
4686	&	{\heii}	&	3.4	&	0.043	&		$-$		&		$-$		&	0.167	$\pm$	0.038	&	0.398	$\pm$	0.073	&	0.33	$\pm$	0.10	&	0.313	$\pm$	0.069	\\
4702	&	{\ffeiii}	&	3F	&	0.039	&		$-$		&	0.224	$\pm$	0.043	&	0.422	$\pm$	0.066	&	0.403	$\pm$	0.083	&	0.378	$\pm$	0.077	&	0.299	$\pm$	0.063	\\
4713	&	{\hei}	&	12	&	0.036	&		$-$		&	$-$	&	0.617	$\pm$	0.056	&	0.675	$\pm$	0.069	&	0.72	$\pm$	0.11	&	0.679	$\pm$	0.060	\\
4728        &	{\ffeii}	&	4F	&	0.031	&		$-$		&	$-$	&	$-$	&	0.054	$\pm$	0.024	&		0.032	$\pm$	0.016		&	0.060	$\pm$	0.021	\\
4734	&	{\ffeiii}	&	3F	&	0.031	&		$-$		&	0.09		:	&	0.122	$\pm$	0.034	&	0.117	$\pm$	0.047	&	0.095	$\pm$	0.029	&	0.083	$\pm$	0.025	\\
4755	&	{\ffeiii}	&	3F	&	0.026	&		$-$		&	0.133	$\pm$	0.044	&	0.233	$\pm$	0.054	&	0.228	$\pm$	0.071	&	0.26		:	&	0.22		:	\\
4770	&	{\ffeiii}	&	3F	&	0.023	&		$-$		&		$-$		&	0.110		:	&		$-$		&		$-$		&		$-$		\\
4861	&	{\hi}	&	{\hb}	&	0.000	&	100.0	$\pm$	2.2	&	100.0	$\pm$	2.0	&	100.0	$\pm$	2.0	&	100.0	$\pm$	2.1	&	100.0	$\pm$	2.1	&	100.0	$\pm$	2.0	\\
4881	&	{\ffeiii}	&	3F	&	-0.005	&		$-$		&	0.280	$\pm$	0.038	&	0.490	$\pm$	0.069	&	0.350	$\pm$	0.061	&	0.47		:	&	0.391	$\pm$	0.094	\\
4922	&	{\hei}	&	48	&	-0.015	&	0.72		:	&	1.84	$\pm$	0.11	&	2.198	$\pm$	0.090	&	2.47	$\pm$	0.17	&	2.31	$\pm$	0.33	&	2.35	$\pm$	0.18	\\
4959	&	{\foiii}	&	1F	&	-0.024	&	238.7	$\pm$	5.0	&	67.9	$\pm$	1.4	&	47.77	$\pm$	0.99	&	83.9	$\pm$	1.7	&	82.9	$\pm$	1.7	&	81.3	$\pm$	1.7	\\
4986	&	{\ffeiii}	&	3F	&	-0.031	&	0.97		:	&	0.662	$\pm$	0.099	&	0.87	$\pm$	0.14	&	1.11	$\pm$	0.23	&	1.07	$\pm$	0.21	&	1.02	$\pm$	0.21	\\
4987	&	{\nii}	&	24	&	-0.033	&				&				&				&				&				&				\\
4994	&	{\nii}	&	24	&	-0.033	&		$-$		&	0.15		:	&	0.169		:	&	0.17		:	&	0.15		:	&	0.18		:	\\
5007	&	{\foiii}	&	1F	&	-0.036	&	703	$\pm$	14	&	199.9	$\pm$	4.1	&	143.2	$\pm$	3.0	&	247.7	$\pm$	5.0	&	253.2	$\pm$	5.2	&	242.9	$\pm$	4.9	\\
5016	&	{\hei}	&	4	&	-0.038	&	2.28	$\pm$	0.63	&	3.62	$\pm$	0.18	&	4.30	$\pm$	0.16	&	3.92	$\pm$	0.19	&	4.49	$\pm$	0.22	&	4.43	$\pm$	0.22	\\
5041	&	\ion{Si}{ii}	&	5	&	-0.044	&		$-$		&	0.195	$\pm$	0.044	&	0.214	$\pm$	0.051	&	0.289	$\pm$	0.062	&	0.331	$\pm$	0.086	&	0.294	$\pm$	0.042	\\
5045	&	{\nii}	&	4	&	-0.045	&		$-$		&		$-$		&	0.116	$\pm$	0.029	&		$-$		&	0.108	$\pm$	0.038	&	0.074	$\pm$	0.029	\\
5048	&	{\hei}	&	47	&	-0.046	&		$-$		&	0.336	$\pm$	0.065	&	0.266	$\pm$	0.053	&	0.234	$\pm$	0.065	&	0.255	$\pm$	0.072	&	0.248	$\pm$	0.038	\\
5056	&	\ion{Si}{ii}	&	5	&	-0.048	&		$-$		&	0.168	$\pm$	0.042	&	0.138	$\pm$	0.031	&	0.10		:	&	0.145	$\pm$	0.033	&	0.172	$\pm$	0.043	\\
\end{tabular}
\begin{tabular}{lccccccccc}
     \hline  
        $\lambda_0$ & & & & \multicolumn{6}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & A1 & A2 & A3 & A4 & A5 & A6 \\ 
     \hline   
5159	&	{\ffeii}	&	19F	&	-0.073	&		$-$		&		$-$		&	0.118	$\pm$	0.034	&		$-$		&		$-$		&		$-$		\\
5192	&	{\fariii}	&	3F	&	-0.081	&		$-$		&	0.06		:	&	0.074		:	&	0.05		:	&	0.045	$\pm$	0.013	&	0.058		:	\\
5270	&	{\ffeiii}	&	1F	&	-0.100	&		$-$		&	0.498	$\pm$	0.056	&	0.920	$\pm$	0.073	&	0.755	$\pm$	0.053	&	0.842	$\pm$	0.063	&	0.644	$\pm$	0.054	\\
5412	&	{\ffeiii}	&	1F	&	-0.134	&		$-$		&	0.08		:	&	0.130	$\pm$	0.026	&	0.111	$\pm$	0.033	&	0.089	$\pm$	0.028	&	0.074		:	\\
5412	&	{\heii}	&	4.7	&		&				&				&				&				&				&				\\
5518	&	{\fcliii}	&	1F	&	-0.154	&	1.30	$\pm$	0.45	&	0.495	$\pm$	0.055	&	0.472	$\pm$	0.050	&	0.492	$\pm$	0.043	&	0.542	$\pm$	0.032	&	0.529	$\pm$	0.053	\\
5538	&	{\fcliii}	&	1F	&	-0.158	&	0.482	$\pm$	0.061	&	0.347	$\pm$	0.063	&	0.292	$\pm$	0.025	&	0.348	$\pm$	0.042	&	0.406	$\pm$	0.036	&	0.397	$\pm$	0.058	\\
5667	&	{\nii}	&	3	&	-0.180	&		$-$		&	0.140	$\pm$	0.026	&	0.197	$\pm$	0.029	&	0.238	$\pm$	0.046	&	0.275	$\pm$	0.028	&	0.227	$\pm$	0.069	\\
5676	&	{\nii}	&	3	&	-0.181	&		$-$		&	0.07		:	&	0.107	$\pm$	0.025	&	0.084	$\pm$	0.029	&	0.109	$\pm$	0.043	&	0.083	$\pm$	0.022	\\
5680	&	{\nii}	&	3	&	-0.182	&		$-$		&	0.158	$\pm$	0.032	&	0.261	$\pm$	0.025	&	0.276	$\pm$	0.042	&	0.363	$\pm$	0.038	&	0.297	$\pm$	0.037	\\
5686	&	{\nii}	&	3	&	-0.183	&		$-$		&	0.06		:	&	0.076	$\pm$	0.020	&	0.049	$\pm$	0.018	&	0.084	$\pm$	0.017	&		$-$		\\
5711	&	{\nii}	&	3	&	-0.187	&		$-$		&		$-$		&	0.074		:	&	0.095	$\pm$	0.035	&	0.109	$\pm$	0.027	&		$-$		\\
5755	&	{\fnii}	&	3F	&	-0.194	&	0.48	$\pm$	0.14	&	2.088	$\pm$	0.062	&	2.63	$\pm$	0.10	&	1.285	$\pm$	0.046	&	1.344	$\pm$	0.092	&	1.329	$\pm$	0.067	\\
5876	&	{\hei}	&	11	&	-0.215	&	14.25	$\pm$	0.88	&	19.68	$\pm$	0.56	&	23.73	$\pm$	0.86	&	24.57	$\pm$	0.61	&	23.6	$\pm$	1.8	&	25.78	$\pm$	0.65	\\
5932	&	{\nii}	&	28	&	-0.227	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.404	$\pm$	0.077	\\
5952	&	{\nii}	&	28	&	-0.283	&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		&	0.32	$\pm$	0.12	\\
6312	&	{\fsiii}	&	3F	&	-0.283	&		$-$		&	1.32	$\pm$	0.14	&	0.97	$\pm$	0.12	&	1.68	$\pm$	0.17	&	1.98	$\pm$	0.12	&	1.83	$\pm$	0.11	\\
6548	&	{\fnii}	&	1F	&	-0.318	&	23.76	$\pm$	0.54	&	111.3	$\pm$	4.0	&	130.6	$\pm$	6.3	&	39.4	$\pm$	1.2	&	42.3	$\pm$	1.5	&	41.8	$\pm$	1.2	\\
6563	&	{\hi}	&	{\ha}	&	-0.320	&	285.4	$\pm$	6.0	&	298	$\pm$	11	&	308	$\pm$	19	&	301.5	$\pm$	9.1	&	306	$\pm$	11	&	301.6	$\pm$	9.0	\\
6583	&	{\fnii}	&	1F	&	-0.323	&	69.4	$\pm$	1.6	&	340	$\pm$	12	&	397	$\pm$	19	&	119.2	$\pm$	3.6	&	131.8	$\pm$	4.8	&	130.3	$\pm$	3.9	\\
6678	&	{\hei}	&	46	&	-0.336	&	2.65	$\pm$	0.42	&	5.45	$\pm$	0.22	&	6.59	$\pm$	0.34	&	6.69	$\pm$	0.26	&	7.03	$\pm$	0.35	&	6.95	$\pm$	0.43	\\
6716	&	{\fsii}	&	2F	&	-0.342	&	21.18	$\pm$	0.77	&	15.84	$\pm$	0.61	&	13.49	$\pm$	0.70	&	5.42	$\pm$	0.29	&	5.19	$\pm$	0.22	&	5.12	$\pm$	0.34	\\
6731	&	{\fsii}	&	2F	&	-0.344	&	14.61	$\pm$	0.66	&	13.98	$\pm$	0.54	&	11.40	$\pm$	0.60	&	4.25	$\pm$	0.21	&	4.23	$\pm$	0.22	&	4.15	$\pm$	0.28	\\
7065	&	{\hei}	&	10	&	-0.387	&	2.56	$\pm$	0.46	&	3.89	$\pm$	0.20	&	4.18	$\pm$	0.25	&	3.86	$\pm$	0.39	&	4.13	$\pm$	0.33	&	4.19	$\pm$	0.50	\\
7136	&	{\fariii}	&	1F	&	-0.396	&	14.45	$\pm$	0.53	&	12.25	$\pm$	0.51	&	12.64	$\pm$	0.74	&	14.88	$\pm$	0.63	&	15.51	$\pm$	0.75	&	15.22	$\pm$	0.73	\\
7281	&	{\hei}	&	45	&	-0.414	&		$-$		&	0.81	$\pm$	0.13	&		$-$		&		$-$		&		$-$		&		$-$		\\
7318$^{\rm b}$	&	{\foii}	&	2F	&	-0.418	&	2.75	$\pm$	0.50	&	1.16	$\pm$	0.18	&	0.84	$\pm$	0.23	&		$-$		&		$-$		&		$-$		\\
7320	&	{\foii}	&	2F	&		&				&				&				&				&				&				\\
7330$^{\rm c}$	&	{\foii}	&	2F	&	-0.420	&	2.02	$\pm$	0.51	&	1.01	$\pm$	0.16	&	0.77	$\pm$	0.19	&		$-$		&		$-$		&		$-$		\\
7331	&	{\foii}	&	2F	&		&				&				&				&				&				&				\\
7751	&	{\fariii}	&	2F	&	-0.467	&	3.61	$\pm$	0.47	&	2.46	$\pm$	0.26	&	2.98	$\pm$	0.50	&	6.5	$\pm$	1.4	&	6.38	$\pm$	0.94	&	6.7	$\pm$	1.2	\\
\multicolumn{4}{l}{Aperture size (arcsec$^2$)} & 3.8 $\times$ 0.8 & 8.9 $\times$ 0.8 & 24.1 $\times$ 0.8 & 21.6 $\times$ 0.8 & 10.2 $\times$ 0.8 &  22.9 $\times$ 0.8 \\
\multicolumn{4}{l}{$c$(H$\beta$)} & 0.93 $\pm$ 0.01 & 0.88 $\pm$ 0.04 & 0.77 $\pm$ 0.06 & 0.63 $\pm$ 0.03 & 0.61 $\pm$ 0.04 & 0.62 $\pm$ 0.03 \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} & 0.076 $\pm$ 0.002 & 1.84 $\pm$ 0.04 & 3.88 $\pm$ 0.08 & 6.47 $\pm$ 0.13 &  3.97 $\pm$ 0.08 & 9.71 $\pm$ 0.19 \\
     \hline                                              
    \end{tabular}
\begin{tabular}{lcccccccc}
     \hline                                              
        $\lambda_0$ & & & & \multicolumn{5}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & A1 & A2 & A3 & A4 & A5  \\ 
     \hline     
3726.03$^{\rm a}$	&	{\foii}	&	1F	&	0.257	&	184	$\pm$	46	&	115.7	$\pm$	6.2	&	219		:	&	96	$\pm$	27	&	208	$\pm$	62	\\
3728.82	&	{\foii}	&	1F	&	0.256	&				&	92.7	$\pm$	5.8	&				&				&				\\
3835.39	&	{\hi}	&	H9	&	0.237	&		$-$		&	8.6	$\pm$	2.8	&		$-$		&		$-$		&		$-$		\\
3867.49	&	{\hei}	&	20	&	0.230	&	39		:	&	67.9	$\pm$	5.9	&		$-$		&	57	$\pm$	13	&	54		:	\\
3868.75	&	{\fneiii} 	&	1F	&		&				&				&				&				&				\\
3888.65	&	{\hei}	&	5	&	0.227	&		$-$		&	16.7	$\pm$	3.4	&		$-$		&	12 		:	&		$-$		\\
3889.05	&	{\hi}	&	H8	&		&				&				&				&				&				\\
3967.46	&	{\fneiii} 	&	1F	&	0.211	&	45	$\pm$	12	&	15.7	$\pm$	1.8	&		$-$		&	34	$\pm$	12	&	40		:	\\
3970.07	&	{\hi}	&	H7	&	0.210	&			&	15.0	$\pm$	2.4	&			&			&		\\
4068.6	&	{\fsii}	&	1F	&	0.189	&		$-$		&	11.3	$\pm$	2.6	&		$-$		&		$-$		&		$-$		\\
4076.35	&	{\fsii}	&	1F	&	0.187	&		$-$		&	4.7	$\pm$	1.5	&		$-$		&		$-$		&		$-$		\\
4101.74	&	{\hi}	&	H6	&	0.182	&	21		:	&	24.6	$\pm$	2.7	&		$-$		&	21.4	$\pm$	5.9	&	19		:	\\
4267.15	&	{\cii}	&	6	&	0.144	&		$-$		&		$-$		&				&	10.8	$\pm$	3.2	&				\\
4340.47	&	{\hi}	&	H$\gamma$	&	0.127	&	38.8	$\pm$	6.6	&	46.3	$\pm$	2.2	&	40	$\pm$	14	&	43.8	$\pm$	3.7	&	46	$\pm$	11	\\
4363.21	&	{\foiii}	&	2F	&	0.121	&		$-$		&	3.9	$\pm$	1.1	&		$-$		&	5.1	$\pm$	1.8	&	12		:	\\
4471.09	&	{\hei}	&	14	&	0.096	&	9.7		:	&	3.65	$\pm$	0.92	&		$-$		&	4.6		:	&	7.4		:	\\
4658.1	&	{\ffeiii}	&	3F	&	0.050	&		$-$		&	4.06	$\pm$	0.34	&		$-$		&		$-$		&		$-$		\\
4685.71	&	{\heii}	&	3.4	&	0.043	&	19.2	$\pm$	3.0	&	35.0	$\pm$	1.2	&	43.5	$\pm$	6.1	&	30.7	$\pm$	1.8	&	15.5	$\pm$	2.9	\\
4711.37	&	{\fariv}	&	1F	&	0.037	&		$-$		&	1.43	$\pm$	0.27	&		$-$		&		$-$		&		$-$		\\
4713.14	& 	{\hei}	&	12	&	0.036	&		$-$		&		$-$		&		$-$		&	2.8		:	&	4.8		:	\\
4740.16	&	{\fariv}	&	1F	&	0.030	&		$-$		&	0.74		:	&		$-$		&		$-$		&		$-$		\\
4861.33	&	{\hi}	&	{\hb}	&	0.000	&	100.0	$\pm$	3.2	&	100.0	$\pm$	2.6	&	100.0	$\pm$	3.5	&	100.0	$\pm$	2.2	&	100.0	$\pm$	3.9	\\
4881	&	{\ffeiii}	&	3F	&	-0.005	&		$-$		&	0.93		:	&		$-$		&		$-$		&		$-$		\\
4958.91	&	{\foiii}	&	1F	&	-0.024	&	186.1	$\pm$	4.6	&	176.5	$\pm$	3.7	&	133.9	$\pm$	5.6	&	201.7	$\pm$	4.3	&	190.5	$\pm$	4.8	\\
5006.84	&	{\foiii}	&	1F	&	-0.036	&	567	$\pm$	12	&	541	$\pm$	11	&	428.5	$\pm$	9.8	&	611	$\pm$	13	&	586	$\pm$	12	\\
5015.68	&	{\hei}	&	4	&	-0.038	&		$-$		&	1.94		:	&		$-$		&		$-$		&		$-$		\\
5411.52	&	{\heii}	&	4.7	&	-0.133	&		$-$		&	2.93	$\pm$	0.42	&		$-$		&	1.17	$\pm$	0.32	&		$-$		\\
5412	&	{\ffeiii}	&	1F	&		&		$-$		&		$-$		&		$-$		&		$-$		&		$-$		\\
5517.71	&	{\fcliii}	&	1F	&	-0.154	&	0.65		:	&	0.79	$\pm$	0.27	&		$-$		&	1.1		:	&		$-$		\\
5537.88	&	{\fcliii}	&	1F	&	-0.158	&	3.26	$\pm$	0.70	&	0.60		:	&		$-$		&	1.0		:	&		$-$		\\
5754.64	&	{\fnii}	&	3F	&	-0.194	&	2.03	$\pm$	0.42	&	1.83	$\pm$	0.19	&	3.05	$\pm$	0.96	&	1.27	$\pm$	0.39	&	1.72	$\pm$	0.43	\\
5875.64	&	{\hei}	&	11	&	-0.215	&	9.09	$\pm$	0.63	&	11.80	$\pm$	0.78	&	8.8	$\pm$	1.8	&	11.35	$\pm$	0.60	&	13.9	$\pm$	1.8	\\
6312.1	&	{\fsiii}	&	3F	&	-0.283	&		$-$		&	2.10	$\pm$	0.27	&		$-$		&	1.7		:	&		$-$		\\
6548.03	&	{\fnii}	&	1F	&	-0.318	&	70.3	$\pm$	2.2	&	52.1	$\pm$	1.6	&	52.2	$\pm$	1.7	&	29.3	$\pm$	1.1	&	58.6	$\pm$	1.9	\\
6562.82	&	{\hi}	&	{\ha}	&	-0.320	&	281.1	$\pm$	8.4	&	283.6	$\pm$	8.5	&	286.7	$\pm$	7.1	&	277.2	$\pm$	9.9	&	288.4	$\pm$	7.3	\\
6583.41	&	{\fnii}	&	1F	&	-0.323	&	192.4	$\pm$	5.8	&	162.5	$\pm$	4.9	&	110.1	$\pm$	2.8	&	77.5	$\pm$	2.8	&	155.4	$\pm$	4.0	\\
6678.15	&	{\hei}	&	46	&	-0.336	&	2.12	$\pm$	0.57	&	3.15	$\pm$	0.26	&	2.144		:	&	2.82	$\pm$	0.25	&	2.71	$\pm$	0.57	\\
6716.47	&	{\fsii}	&	2F	&	-0.342	&	53.9	$\pm$	1.8	&	44.7	$\pm$	1.6	&	32.9	$\pm$	1.1	&	23.70	$\pm$	0.90	&	43.6	$\pm$	1.3	\\
6730.85	&	{\fsii}	&	2F	&	-0.344	&	41.7	$\pm$	1.4	&	54.3	$\pm$	1.8	&	26.7	$\pm$	1.1	&	18.06	$\pm$	0.70	&	33.3	$\pm$	1.0	\\
7065.28	&	{\hei}	&	10	&	-0.387	&	1.31	$\pm$	0.48	&	2.17	$\pm$	0.22	&		$-$		&	1.60	$\pm$	0.26	&	2.02	$\pm$	0.47	\\
7135.78	&	{\fariii}	&	1F	&	-0.396	&	21.10	$\pm$	0.83	&	20.25	$\pm$	0.87	&	13.07	$\pm$	0.63	&	17.99	$\pm$	0.77	&	19.36	$\pm$	0.65	\\
7318.39$^{\rm b}$	&	{\foii}	&	2F	&	-0.418	&		$-$		&	2.67	$\pm$	0.28	&		$-$		&		$-$		&		$-$		\\
7319.99	&	{\foii}	&	2F	&		&				&				&				&				&				\\
7329.66$^{\rm c}$	&	{\foii}	&	2F	&	-0.420	&		$-$		&	5.50	$\pm$	0.49	&		$-$		&		$-$		&		$-$		\\
7330.73	&	{\foii}	&	2F	&		&				&				&				&				&				\\
9068.90	&	{\fsiii}	&	1F	&	-0.585	&		$-$		&	55.6	$\pm$	2.7	&		$-$		&		$-$		&		$-$		\\
9530.60	&	{\fsiii}	&	1F	&	-0.618	&		$-$		&	122.8	$\pm$	6.6	&		$-$		&		$-$		&		$-$		\\
\multicolumn{4}{l}{Aperture size (arcsec$^2$)} & 15.5 $\times$ 0.8 & 4.0 $\times$ 1.0 & 4.6 $\times$ 0.8 & 16.8 $\times$ 0.8 & 6.6 $\times$ 0.8  \\
\multicolumn{4}{l}{$c$(H$\beta$)} & 1.85 $\pm$ 0.03 & 2.09 $\pm$ 0.03 & 2.00 $\pm$ 0.02 & 1.99 $\pm$ 0.04 & 1.95 $\pm$ 0.02 \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-15}$ erg cm$^{-2}$ s$^{-1}$)} & 2.15 $\pm$ 0.07 & 1.12 $\pm$ 0.03 & 0.37 $\pm$ 0.01 & 3.98 $\pm$ 0.09 &  0.98 $\pm$ 0.04 \\
     \hline                                              
    \end{tabular}
\begin{tabular}{lcccccc}
     \hline                                              
        $\lambda_0$ & & & & \multicolumn{3}{c}{$I$($\lambda$)/$I$(\hb)} \\  
       (\AA) & Ion & ID& f($\lambda$) & RCW~52 & RCW~58 & S~308 \\ 
     \hline  
 3726.03	&	{\foii}	&	1F	&	0.257	&	168.5	$\pm$	5.6	&	24.2	$\pm$	1.2	&	33		:	\\
3728.82	&	{\foii}	&	1F	&	0.256	&	209.0	$\pm$	7.0	&	33.5	$\pm$	1.4	&	52	$\pm$	16	\\
3734.37	&	{\hi}	&	H13	&	0.255	&		$-$		&	2.19	$\pm$	0.46	&		$-$		\\
3750.15	&	{\hi}	&	H12	&	0.253	&		$-$		&	4.14	$\pm$	0.98	&		$-$		\\
3770.63	&	{\hi}	&	H11	&	0.249	&		$-$		&	3.88	$\pm$	0.62	&		$-$		\\
3797.9	&	{\hi}	&	H10	&	0.244	&		$-$		&	3.59	$\pm$	0.35	&		$-$		\\
3819.61	&	{\hei}	&	22	&	0.240	&		$-$		&	1.75	$\pm$	0.44	&		$-$		\\
3835.39	&	{\hi}	&	H9	&	0.237	&		$-$		&	6.70	$\pm$	0.55	&		$-$		\\
3867.49	&	{\hei}	&	20	&	0.230	&		$-$		&		$-$		&	134	$\pm$	20	\\
3868.75	&	{\fneiii} 	&	1F	&		&				&				&				\\
3888.65	&	{\hei}	&	5	&	0.227	&	14.3	$\pm$	4.8	&	31.3	$\pm$	1.3	&		$-$		\\
3889.05	&	{\hi}	&	H8	&		&				&				&				\\
3964.73	&	{\hei}	&	1F	&	0.211	&		$-$		&	3.20	$\pm$	0.51	&		$-$		\\
3970.07	&	{\hi}	&	H7	&	0.210	&		$-$		&	15.77	$\pm$	0.67	&		$-$		\\
4026.21	&	{\hei}	&	18	&	0.198	&		$-$		&	4.80	$\pm$	0.74	&		$-$		\\
4101.74	&	{\hi}	&	H6	&	0.182	&	22.2	$\pm$	3.3	&	30.75	$\pm$	0.99	&		$-$		\\
4340.47	&	{\hi}	&	H$\gamma$	&	0.127	&	44.5	$\pm$	3.3	&	48.9	$\pm$	1.2	&	56	$\pm$	13	\\
4363.21	&	{\foiii}	&	2F	&	0.121	&		$-$		&		$-$		&	20.4	$\pm$	5.8	\\
4387.93	&	{\hei}	&	51	&	0.115	&		$-$		&	1.00	$\pm$	0.25	&		$-$		\\
4471.09	&	{\hei}	&	14	&	0.096	&	2.94	$\pm$	0.99	&	8.84	$\pm$	0.36	&		$-$		\\
4630.54	&	{\nii}	&	5	&	0.057	&		$-$		&	0.33		:	&				\\
4658.1	&	{\ffeiii}	&	3F	&	0.050	&		$-$		&	0.87	$\pm$	0.22	&	11.1	$\pm$	3.4	\\
4713.14	& 	{\hei}	&	12	&	0.036	&		$-$		&	0.56	$\pm$	0.18	&		$-$		\\
4861.33	&	{\hi}	&	{\hb}	&	0.000	&	100.0	$\pm$	2.3	&	100.0	$\pm$	2.0	&	100.0	$\pm$	6.6	\\
4921.93	&	{\hei}	&	48	&	-0.015	&		$-$		&	2.21	$\pm$	0.34	&		$-$		\\
4958.91	&	{\foiii}	&	1F	&	-0.024	&	11.80	$\pm$	0.62	&	4.27	$\pm$	0.27	&	280.5	$\pm$	7.6	\\
5006.84	&	{\foiii}	&	1F	&	-0.036	&	38.6	$\pm$	1.9	&	14.14	$\pm$	0.54	&	826	$\pm$	19	\\
5015.68	&	{\hei}	&	4	&	-0.038	&	1.80	$\pm$	0.60	&	4.46	$\pm$	0.16	&		$-$		\\
5517.71	&	{\fcliii}	&	1F	&	-0.154	&		$-$		&	0.17		:	&		$-$		\\
5537.88	&	{\fcliii}	&	1F	&	-0.158	&		$-$		&	0.09		:	&		$-$		\\
5754.64	&	{\fnii}	&	3F	&	-0.194	&	0.66	$\pm$	0.13	&	1.11	$\pm$	0.12	&	4.2	$\pm$	1.3	\\
5875.64	&	{\hei}	&	11	&	-0.215	&	9.84	$\pm$	0.50	&	25.45	$\pm$	0.90	&	20.4	$\pm$	2.0	\\
6312.1	&	{\fsiii}	&	3F	&	-0.283	&	0.65	$\pm$	0.19	&				&	4.2	$\pm$	1.3	\\
6548.03	&	{\fnii}	&	1F	&	-0.318	&	40.0	$\pm$	1.3	&	101.3	$\pm$	3.6	&	43.8	$\pm$	8.9	\\
6562.82	&	{\hi}	&	{\ha}	&	-0.320	&	289.3	$\pm$	8.7	&	310	$\pm$	11	&	292	$\pm$	12	\\
6583.41	&	{\fnii}	&	1F	&	-0.323	&	118.8	$\pm$	3.7	&	312	$\pm$	11	&	131.6	$\pm$	7.7	\\
6678.15	&	{\hei}	&	46	&	-0.336	&	2.96	$\pm$	0.25	&	8.15	$\pm$	0.37	&	5.80	$\pm$	0.98	\\
6716.47	&	{\fsii}	&	2F	&	-0.342	&	33.9	$\pm$	1.2	&	10.58	$\pm$	0.47	&	11.35	$\pm$	0.97	\\
6730.85	&	{\fsii}	&	2F	&	-0.344	&	29.5	$\pm$	1.1	&	8.01	$\pm$	0.36	&	8.0	$\pm$	1.2	\\
7065.28	&	{\hei}	&	10	&	-0.387	&	1.78	$\pm$	0.13	&	3.99	$\pm$	0.34	&	3.21	$\pm$	0.99	\\
7135.78	&	{\fariii}	&	1F	&	-0.396	&	7.91	$\pm$	0.35	&	4.66	$\pm$	0.47	&	28.6	$\pm$	3.8	\\
7318.39$^{\rm a}$	&	{\foii}	&	2F	&	-0.418	&	2.12	$\pm$	0.20	&		$-$		&		$-$		\\
7319.99	&	{\foii}	&	2F	&		&				&				&				\\
7329.66$^{\rm a}$	&	{\foii}	&	2F	&	-0.420	&	2.90	$\pm$	0.24	&		$-$		&		$-$		\\
7330.73	&	{\foii}	&	2F	&		&				&				&				\\
9068.90	&	{\fsiii}	&	1F	&	-0.585	&	22.0	$\pm$	1.2	&	19.2	$\pm$	1.4	&	48.5	$\pm$	6.4	\\
9530.60	&	{\fsiii}	&	1F	&	-0.618	&	79.8	$\pm$	4.8	&	59.9	$\pm$	4.1	&	138	$\pm$	22	\\
\multicolumn{4}{l}{Aperture size (arcsec$^2$)} & 8.0 $\times$ 1.0 & 8.0 $\times$ 1.0 & 8.0 $\times$ 1.0  \\
\multicolumn{4}{l}{$c$(H$\beta$)} & 1.35 $\pm$ 0.03 & 0.56 $\pm$ 0.04 & 0.17 $\pm$ 0.03 \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-14}$ erg cm$^{-2}$ s$^{-1}$)} & 1.43 $\pm$ 0.03 & 1.45 $\pm$ 0.03 & 0.24 $\pm$ 0.02  \\
     \hline                                              
    \end{tabular}
\begin{tabular}{l c c c c c c c c c}
     \hline
        & A1 & \multicolumn{2}{c}{A2} & \multicolumn{2}{c}{A3} & \multicolumn{2}{c}{A4} & A5 & A6 \\
     	& {\tf} = 0.0 & {\tf} = 0.0 & {\tf} = 0.061 & {\tf} = 0.0 & {\tf} = 0.049 & {\tf} = 0.0 & {\tf} = 0.041 & {\tf} = 0.0 & {\tf} = 0.0  \\
	& &  &  $\pm$   0.016 & &  $\pm$   0.017 & &  $\pm$   0.021 & &  \\
    \hline
	\multicolumn{10}{c}{Physical conditions$^{\rm a}$} \\
	\\
	{\elecd}({\fsii}) & 680  $\pm$   110 & \multicolumn{2}{c}{150  $\pm$  50} & \multicolumn{2}{c}{110  $\pm$  60} & \multicolumn{2}{c}{2140  $\pm$  290} & 220  $\pm$  130 & $<$100 \\
	{\elecd}({\fcliii}) & 240$^{+370}_{-240}$ & \multicolumn{2}{c}{220$^{+750}_{-220}$} & \multicolumn{2}{c}{$-$} & \multicolumn{2}{c}{3290  $\pm$  380} & $-$ & $-$ \\
	\\
	{\elect}({\fnii}) & 8140  $\pm$   160 & \multicolumn{2}{c}{8140  $\pm$  510} & \multicolumn{2}{c}{8300  $\pm$  400} & \multicolumn{2}{c}{9080  $\pm$  100} & 8180  $\pm$  470 & 7990  $\pm$  450 \\
	{\elect}({\fsii}) & 8260  $\pm$   650 & \multicolumn{2}{c}{$-$} & \multicolumn{2}{c}{$-$} & \multicolumn{2}{c}{$-$} & $-$ & $-$ \\
	{\elect}(low) & 8140  $\pm$  160 & \multicolumn{2}{c}{8140  $\pm$  510} & \multicolumn{2}{c}{8300  $\pm$  400} & \multicolumn{2}{c}{9080  $\pm$  100} & 8180  $\pm$  470 & 7990  $\pm$  450 \\
	\\
	{\elect}({\foiii}) & $-$ & \multicolumn{2}{c}{8010  $\pm$  500} & \multicolumn{2}{c}{7670  $\pm$  540} & \multicolumn{2}{c}{8690  $\pm$  450} & $-$ & $-$ \\
	{\elect}({\fariii}) & 8800  $\pm$   910 & \multicolumn{2}{c}{$-$} & \multicolumn{2}{c}{$-$} & \multicolumn{2}{c}{8520  $\pm$   830} & $-$ & $-$ \\
	{\elect}(high) & 8800  $\pm$   910 & \multicolumn{2}{c}{8010  $\pm$  500} & \multicolumn{2}{c}{7670  $\pm$  540} & \multicolumn{2}{c}{8650  $\pm$  400} & 8180  $\pm$  470 & 7990  $\pm$  450 \\
	\\
	\multicolumn{10}{c}{Ionic abundances$^{\rm b}$ from collisionally excited lines} \\
	\\
	N$^+$ & 7.48  $\pm$  0.07 & 7.07  $\pm$  0.07 & 7.37  $\pm$  0.10 & 7.16  $\pm$  0.05 & 7.38  $\pm$  0.09 & 7.52  $\pm$  0.02 & 7.67  $\pm$  0.08 & 7.34  $\pm$  0.07 & 7.37  $\pm$  0.06 \\ 
	O$^+$ & 8.28  $\pm$  0.19 & 7.95  $\pm$  0.17 & 8.29  $\pm$  0.14 & 8.05  $\pm$  0.13 & 8.30  $\pm$  0.13 & 8.17  $\pm$  0.03 & 8.34  $\pm$  0.09 & 8.20  $\pm$  0.17 & 8.20  $\pm$  0.17 \\ 
	O$^{2+}$ & 7.56  $\pm$  0.14 & 8.29  $\pm$  0.09 & 8.86  $\pm$  0.11 & 8.30  $\pm$  0.11 & 8.77  $\pm$  0.11 & 7.60  $\pm$  0.06 & 7.89  $\pm$  0.12 & 7.95  $\pm$  0.08 & 7.88  $\pm$  0.08 \\ 
	Ne$^{2+}$ & $-$ & 7.30  $\pm$  0.24 & 7.94  $\pm$  0.26 & 7.40  $\pm$  0.36 & 7.93  $\pm$  0.29 & 6.29  $\pm$  0.17 & 6.61  $\pm$  0.21 & $-$ & $-$ \\
	S$^+$ & 6.41  $\pm$  0.07 & 5.73  $\pm$  0.06 & 6.03  $\pm$  0.10 & 5.84  $\pm$  0.05 & 6.06  $\pm$  0.09 & 6.28  $\pm$  0.15 & 6.43  $\pm$  0.14 & 6.04  $\pm$  0.07 & 6.10  $\pm$  0.06 \\ 
	S$^{2+}$ & 6.57  $\pm$  0.34 & 7.04  $\pm$  0.19 & 7.70  $\pm$  0.26 & 7.11  $\pm$  0.25 & 7.65  $\pm$  0.28 & 6.94  $\pm$  0.12 & 7.26  $\pm$  0.21 & 6.65  $\pm$  0.22 & 6.68  $\pm$  0.28 \\ 
	Cl$^{2+}$ & 4.82  $\pm$  0.14 & 5.17  $\pm$  0.11 & 5.71  $\pm$  0.20 & 5.21  $\pm$  0.13 & 5.66  $\pm$  0.21 & 4.99  $\pm$  0.07 & 5.27  $\pm$  0.17 & 5.06  $\pm$  0.12 & 5.01  $\pm$  0.16 \\ 
	Ar$^{2+}$ & 5.98  $\pm$  0.12 & 6.32  $\pm$  0.09 & 6.80  $\pm$  0.17 & 6.29  $\pm$  0.11 & 6.68  $\pm$  0.18 & 6.01  $\pm$  0.06 & 6.25  $\pm$  0.15 & 6.17  $\pm$  0.08 & 6.12  $\pm$  0.09 \\ 
	Fe$^{2+}$ & $-$ & 5.17  $\pm$  0.18 & 5.76  $\pm$  0.22 & 5.27  $\pm$  0.41 & 5.75  $\pm$  0.28 & 5.47  $\pm$  0.07 & 5.77  $\pm$  0.18 & $-$ & $-$ \\
	\\
	\multicolumn{10}{c}{Ionic abundances$^{\rm b}$ from recombination lines} \\
	\\
	He$^+$ & 10.86  $\pm$  0.01 & \multicolumn{2}{c}{10.84  $\pm$  0.03} &  \multicolumn{2}{c}{10.88  $\pm$  0.03} &  \multicolumn{2}{c}{10.78  $\pm$  0.01} & 10.95  $\pm$  0.02 & 10.88  $\pm$  0.02 \\
	C$^{2+}$ & $-$ & \multicolumn{2}{c}{8.30:} & \multicolumn{2}{c}{8.54:} & \multicolumn{2}{c}{8.15  $\pm$  0.06} &  $-$ & $-$ \\
	O$^{2+}$ & $-$ & \multicolumn{2}{c}{8.86  $\pm$  0.11} & \multicolumn{2}{c}{8.77  $\pm$  0.10} & \multicolumn{2}{c}{7.99  $\pm$  0.11} &  $-$ & $-$ \\
	ADF(O$^{2+}$) &  $-$ &  \multicolumn{2}{c}{0.57  $\pm$  0.14} & \multicolumn{2}{c}{0.47  $\pm$  0.15} & \multicolumn{2}{c}{0.29  $\pm$  0.13} &  $-$ & $-$ \\
	\\
	\multicolumn{10}{c}{Total abundances$^{\rm c}$}\\
     	\\	
 	He & 11.04  $\pm$  0.02 &  \multicolumn{2}{c}{10.89  $\pm$  0.04} &  \multicolumn{2}{c}{10.97  $\pm$  0.05} &  \multicolumn{2}{c}{10.98  $\pm$  0.03} & 11.10  $\pm$  0.04 & 11.04  $\pm$  0.04  \\
	C & $-$ & \multicolumn{2}{c}{8.44:} & \multicolumn{2}{c}{8.74:} & \multicolumn{2}{c}{8.57 $\pm$  0.24} &  $-$ & $-$ \\
	N & 7.65  $\pm$  0.08 &  7.54  $\pm$  0.09 &  7.84  $\pm$  0.11 &  7.53  $\pm$  0.10 &  7.75  $\pm$  0.13 &  7.68  $\pm$  0.06 & 7.83  $\pm$  0.10 &  7.60  $\pm$  0.09 &  7.62  $\pm$  0.07 \\
	O & 8.36  $\pm$  0.17 & 8.45  $\pm$  0.08 & 8.96  $\pm$  0.09 & 8.49  $\pm$  0.09 & 8.90  $\pm$  0.09 & 8.27  $\pm$  0.03 & 8.47  $\pm$  0.08 & 8.39  $\pm$  0.12 & 8.37  $\pm$  0.12 \\ 
	Ne & $-$ & 7.84  $\pm$  0.28 &  8.48  $\pm$  0.30 &  8.10  $\pm$  0.43 &  8.63  $\pm$  0.35 &  7.55  $\pm$  0.51 &  6.96  $\pm$  0.19 &  $-$ &  $-$ \\
	S & 6.80  $\pm$  0.38 &  7.08  $\pm$  0.21 &  7.73  $\pm$  0.29 &  7.15  $\pm$  0.27 &  7.67  $\pm$  0.31 &  7.03  $\pm$  0.20 & 7.32  $\pm$  0.26 &  6.75  $\pm$  0.24 & 6.79  $\pm$  0.31 \\
	Cl & 5.02  $\pm$  0.18 &  5.25  $\pm$  0.11 &  5.79  $\pm$  0.21 &  5.30  $\pm$  0.13 &  5.88  $\pm$  0.27 &  5.21  $\pm$  0.18 & 5.49  $\pm$  0.24 &  5.19  $\pm$  0.13 &  5.15  $\pm$  0.17 \\
	Ar & 6.21  $\pm$  0.12 &  6.40  $\pm$  0.09 &  6.88  $\pm$  0.18 &  6.41  $\pm$  0.12 &  6.80  $\pm$  0.19 &  6.25  $\pm$  0.07 & 6.49  $\pm$  0.16 &  6.35  $\pm$  0.09 &  6.31  $\pm$  0.10 \\
	Fe & $-$ &  5.52  $\pm$  0.29 &  6.14  $\pm$  0.30 &  5.61  $\pm$  0.51 &  6.12  $\pm$  0.35 &  5.95  $\pm$  0.09 &  6.20  $\pm$  0.24 &  $-$ &  $-$ \\
     \hline
    \end{tabular}
\begin{tabular}{l c c c c c c c c c}
     \hline
        & A1 & A2 & A3 & \multicolumn{2}{c}{A4} & \multicolumn{2}{c}{A5} & \multicolumn{2}{c}{A6}  \\
     	& {\tf} = 0.0 & {\tf} = 0.0 &  {\tf} = 0.0 &  {\tf} = 0.0 & {\tf} = 0.83 & {\tf} = 0.0 & {\tf} = 0.071 & {\tf} = 0.0 & {\tf} = 0.069  \\
	& &  & & &  $\pm$   0.019 & &  $\pm$   0.014 & &  $\pm$   0.016  \\
    \hline
	\multicolumn{10}{c}{Physical conditions$^{\rm a}$} \\
	\\
	{\elecd}({\fsii}) & $<$100 & 310  $\pm$  90 & 250  $\pm$  150 & \multicolumn{2}{c}{150  $\pm$  90} & \multicolumn{2}{c}{210  $\pm$  140} & \multicolumn{2}{c}{200  $\pm$  140}  \\
	{\elecd}({\fcliii}) & $-$ & 85$^{+980}_{-85}$ & $-$ & \multicolumn{2}{c}{120$^{+640}_{-120}$} & \multicolumn{2}{c}{390$^{+480}_{-390}$} & \multicolumn{2}{c}{350$^{+830}_{-350}$} \\
	\\
	{\elect}({\fnii})$^{\rm b}$ & 7700  $\pm$   710 & 7480  $\pm$   90 & 7630  $\pm$   180 & \multicolumn{2}{c}{8950  $\pm$  160} & \multicolumn{2}{c}{8840  $\pm$  290} & \multicolumn{2}{c}{8860  $\pm$  200} \\
	\\
	{\elect}({\foiii}) & 19040  $\pm$   1130 & 12650  $\pm$   400 & 9960  $\pm$   640 & \multicolumn{2}{c}{10080  $\pm$  970} & \multicolumn{2}{c}{9900  $\pm$  540} & \multicolumn{2}{c}{9550  $\pm$  820} \\
	{\elect}({\fariii}) & $-$ & 8840: & 9120  $\pm$  1440 & \multicolumn{2}{c}{7500  $\pm$  1070} & \multicolumn{2}{c}{7030  $\pm$  540} & \multicolumn{2}{c}{7840  $\pm$  1050} \\
	{\elect}(high) & 19040  $\pm$   1130 & 12650  $\pm$   400 & 9840  $\pm$   590 & \multicolumn{2}{c}{9280  $\pm$  740} & \multicolumn{2}{c}{8940  $\pm$  400} & \multicolumn{2}{c}{9060  $\pm$  650} \\
	\\
	\multicolumn{10}{c}{Ionic abundances$^{\rm c}$ from collisionally excited lines} \\
	\\
	N$^+$ & 7.48  $\pm$  0.10 & 8.21  $\pm$  0.03 & 8.25  $\pm$  0.04 & 7.52  $\pm$  0.02 & 7.88  $\pm$  0.11 & 7.57  $\pm$  0.04 & 7.87  $\pm$  0.08 & 7.57  $\pm$  0.03 & 7.86  $\pm$  0.08 \\ 
	O$^+$ & 8.51  $\pm$  0.28 & 8.29  $\pm$  0.06 & 8.12  $\pm$  0.08 & 7.45  $\pm$  0.08 & 7.85  $\pm$  0.13 & 7.45  $\pm$  0.10 & 7.79  $\pm$  0.10 & 7.52  $\pm$  0.09 & 7.84  $\pm$  0.11 \\ 
	O$^{2+}$ & 7.64  $\pm$  0.05 & 7.53  $\pm$  0.03 & 7.72  $\pm$  0.07 & 8.06  $\pm$  0.10 & 8.68  $\pm$  0.11 & 8.12  $\pm$  0.06 & 8.66  $\pm$  0.09 & 8.09  $\pm$  0.09 & 8.59  $\pm$  0.08 \\ 
	Ne$^{2+}$ & 6.82  $\pm$  0.14 & 6.62  $\pm$  0.10 & 6.89  $\pm$  0.16 & 7.36  $\pm$  0.25 & 8.05  $\pm$  0.27 & 7.42  $\pm$  0.13 & 8.02  $\pm$  0.18 & 7.38  $\pm$  0.21 & 7.93  $\pm$  0.20  \\
	S$^+$ & 6.26  $\pm$  0.11 & 6.26  $\pm$  0.03 & 6.14  $\pm$  0.04 & 5.52  $\pm$  0.03 & 5.87  $\pm$  0.11 & 5.53  $\pm$  0.05 & 5.83  $\pm$  0.08 & 5.52  $\pm$  0.04 & 5.80  $\pm$  0.09 \\ 
	S$^{2+}$ &$-$ & 6.10  $\pm$  0.10 & 6.40  $\pm$  0.19 & 6.76  $\pm$  0.24 & 7.47  $\pm$  0.28 & 6.90  $\pm$  0.13 & 7.51  $\pm$  0.19 & 6.84  $\pm$  0.19 & 7.40  $\pm$  0.20 \\ 
	Cl$^{2+}$ & 4.37  $\pm$  0.16 & 4.44  $\pm$  0.07 & 4.69  $\pm$  0.09 & 4.82  $\pm$  0.12 & 5.41  $\pm$  0.21 & 4.93  $\pm$  0.07 & 5.45  $\pm$  0.15 & 4.90  $\pm$  0.12 & 5.38  $\pm$  0.16 \\ 
	Ar$^{2+}$ & 5.60  $\pm$  0.05 & 5.81  $\pm$  0.04 & 6.07  $\pm$  0.08 & 6.30  $\pm$  0.10 & 6.84  $\pm$  0.18 & 6.36  $\pm$  0.07 & 6.82  $\pm$  0.13 & 6.35  $\pm$  0.09 & 6.77  $\pm$  0.14 \\ 
	Fe$^{2+}$ & 5.80  $\pm$  0.20 & 5.39  $\pm$  0.05 & 5.97  $\pm$  0.05 & 6.04  $\pm$  0.08 & 6.88  $\pm$  0.23 & 6.07  $\pm$  0.06 & 6.63  $\pm$  0.16 & 5.97  $\pm$  0.09 & 6.48  $\pm$  0.17 \\
	\\
	\multicolumn{10}{c}{Ionic abundances$^{\rm c}$ from recombination lines} \\
	\\
	He$^+$ & 10.91  $\pm$  0.04 & 11.11  $\pm$  0.01 & 11.19  $\pm$  0.01 & \multicolumn{2}{c}{11.22  $\pm$  0.01} &  \multicolumn{2}{c}{11.22  $\pm$  0.01} &  \multicolumn{2}{c}{11.24  $\pm$  0.01}  \\
	He$^{++}$ & $-$ & $-$ & 8.14  $\pm$  0.11 & \multicolumn{2}{c}{8.51  $\pm$  0.09} &  \multicolumn{2}{c}{8.42  $\pm$  0.14} &  \multicolumn{2}{c}{8.39  $\pm$  0.10}  \\
	C$^{2+}$ & $-$ & 8.29: & \ 8.19: & \multicolumn{2}{c}{8.52:} & \multicolumn{2}{c}{8.39:} &   \multicolumn{2}{c}{8.34:} \\
	O$^{2+}$ & $-$ & 8.69: & 8.40: & \multicolumn{2}{c}{8.68  $\pm$  0.11} & \multicolumn{2}{c}{8.66  $\pm$  0.09} &  \multicolumn{2}{c}{8.59  $\pm$  0.07} \\
	ADF(O$^{2+}$) &  $-$ &  0.40: & 0.68  $\pm$  0.18 & \multicolumn{2}{c}{0.62  $\pm$  0.15} & \multicolumn{2}{c}{0.54  $\pm$  0.11} &  \multicolumn{2}{c}{0.50  $\pm$  0.12}  \\
	\\
	\multicolumn{10}{c}{Total abundances$^{\rm d}$ and abundance ratios}\\
     	\\	
 	He &  $-$ &  11.13  $\pm$  0.05 &  11.22  $\pm$  0.13 &  \multicolumn{2}{c}{11.23  $\pm$  0.05} & \multicolumn{2}{c}{11.22  $\pm$  0.01} & \multicolumn{2}{c}{11.23  $\pm$  0.06} \\
	O & 8.56  $\pm$  0.26 & 8.36  $\pm$  0.07 & 8.27  $\pm$  0.11 & 8.16  $\pm$  0.13 & 8.74  $\pm$  0.17 & 8.20  $\pm$  0.05 & 8.71  $\pm$  0.14 & 8.19  $\pm$  0.13 & 8.66  $\pm$  0.14 \\ 
	C & $-$ & 8.41: & 8.38: & \multicolumn{2}{c}{8.60:} & \multicolumn{2}{c}{8.61:} & \multicolumn{2}{c}{8.43:}  \\
	N & $-$ &  8.74  $\pm$  0.18 &  8.58  $\pm$  0.18 &  8.24  $\pm$  0.18 &  8.60  $\pm$  0.21  &  8.36  $\pm$  0.15 &  8.66  $\pm$  0.17 &  8.27  $\pm$  0.18 &  8.56  $\pm$  0.20 \\
	Ne & $-$ &  6.85  $\pm$  0.13 &  7.43  $\pm$  1.16 &   7.48  $\pm$  0.70 &  8.17  $\pm$  0.71 &  7.52  $\pm$  0.24 &  8.12  $\pm$  0.27 &  7.51  $\pm$  0.78 &  8.06  $\pm$  0.78 \\
	S & $-$ &  6.52  $\pm$  0.11 &  6.60  $\pm$  0.20 &  6.85  $\pm$  0.26 & 7.55  $\pm$  0.33 &  7.00  $\pm$  0.15 & 7.60  $\pm$  0.22 &  6.92  $\pm$  0.21 & 7.47  $\pm$  0.23 \\
	Cl & $-$ &  4.54  $\pm$  0.19 &  4.79  $\pm$  0.12 &  4.92  $\pm$  0.15 &  5.51  $\pm$  0.23 &  5.03  $\pm$  0.09 & 5.55  $\pm$  0.17 &  4.99  $\pm$  0.15 &  5.47  $\pm$  0.18 \\
	Ar & $-$ &  5.45  $\pm$  0.06 &  6.13  $\pm$  0.16 &  6.36  $\pm$  0.12 & 6.90  $\pm$  0.19 &  6.42  $\pm$  0.08 & 6.88  $\pm$  0.14 &  6.41  $\pm$  0.11 & 6.83  $\pm$  0.15 \\
	Fe & $-$ & 5.94  $\pm$  0.11 &  6.39  $\pm$  0.16 &  6.43  $\pm$  0.19 & 7.33  $\pm$  0.34 &  6.48  $\pm$  0.18 & 7.09  $\pm$  0.25 &  6.35  $\pm$  0.20 & 7.06  $\pm$  0.25 \\
     \hline
    \end{tabular}
\begin{tabular}{l c c c c c}
     \hline
        & A1 & A2 & A3 & A4 & A5 \\
    \hline
	\multicolumn{6}{c}{Physical conditions$^{\rm a}$} \\
	\\
	{\elecd}({\fsii}) & 130  $\pm$  50 & 1310  $\pm$  220 &  220  $\pm$  80 & 120  $\pm$  70 &  120  $\pm$  60 \\
	{\elecd}({\foii}) & $-$ & 1130  $\pm$  270 & $-$ & $-$ & $-$ \\
	{\elecd}({\fcliii}) & $-$ & 330: & $-$ & 1810: & $-$ \\
	\\
	{\elect}({\fnii})$^{\rm b}$ & 8520  $\pm$   600 & 9060  $\pm$   340 & 11260  $\pm$  1620 & 9940  $\pm$  1220 &  8600  $\pm$  750 \\
        {\elect}({\fsii}) & $-$ & 15600  $\pm$   4430 & $-$  & $-$ & $-$ \\
	\\
	{\elect}({\foiii}) & $-$ & 10250  $\pm$   910 &  $-$  & 10800  $\pm$   1270 & 15400:\\
	{\elect}({\fsiii}) & $-$ & 8480  $\pm$  420 & $-$  & $-$ & $-$ \\
	{\elect}(high) & 8520  $\pm$   600 & 8900  $\pm$   380 & 11260  $\pm$  1620 & 10800  $\pm$   1270 &  8600  $\pm$  750 \\
	\\
	\multicolumn{6}{c}{Ionic abundances$^{\rm c}$ from collisionally excited lines} \\
	\\
	N$^+$ & 7.83  $\pm$  0.07 & 7.64  $\pm$  0.04 & 7.31  $\pm$  0.12 & 7.24  $\pm$  0.12 & 7.72  $\pm$  0.09 \\ 
	O$^+$ & 8.15  $\pm$  0.33 & 8.16  $\pm$  0.07 & 7.70: & 7.54  $\pm$  0.90 & 8.18  $\pm$  0.47 \\ 
	O$^{2+}$ & 8.56  $\pm$  0.10 & 8.47  $\pm$  0.06 & 8.00  $\pm$  0.18 & 8.22  $\pm$  0.14 &  8.55  $\pm$  0.12 \\ 
	Ne$^{2+}$ & 7.93: & 8.04  $\pm$  0.09 & $-$ & 7.67  $\pm$  0.45 & 8.06:  \\
	S$^+$ & 6.59  $\pm$  0.07 & 6.88  $\pm$  0.13 & 6.07  $\pm$  0.12 & 6.03  $\pm$  0.12 & 6.47  $\pm$  0.09 \\ 
	S$^{2+}$ & $-$ & 6.97  $\pm$  0.04 & $-$ & 6.48: & $-$ \\ 
	Cl$^{2+}$ & 5.84  $\pm$  0.20 & 5.12  $\pm$  0.17 & $-$ & 5.00  $\pm$  0.39 & $-$ \\ 
	Ar$^{2+}$ & 6.48  $\pm$  0.10 & 6.41  $\pm$  0.07 & 5.96  $\pm$  0.18 & 6.14 $\pm$  0.14 & 6.42  $\pm$  0.12 \\ 
	Ar$^{3+}$ & $-$ & 5.73  $\pm$  0.14 & $-$ & $-$ & $-$  \\ 
	Fe$^{2+}$ & $-$ & 6.40  $\pm$  0.11 & $-$ & $-$ & $-$  \\
	\\
	\multicolumn{6}{c}{Ionic abundances$^{\rm c}$ from recombination lines} \\
	\\
	He$^+$ & 10.81  $\pm$  0.03 & 10.91  $\pm$  0.02 & 10.80  $\pm$  0.08 & 10.89  $\pm$  0.02 & 10.96  $\pm$  0.05 \\
	He$^{2+}$ & 10.18  $\pm$  0.07 & 10.45  $\pm$  0.02 & 10.56  $\pm$  0.07 & 10.39  $\pm$  0.03 & 10.09  $\pm$  0.09 \\
	C$^{2+}$ & $-$ & $-$ & $-$ & 10.03  $\pm$  0.16 & $-$ \\
	\\
	\multicolumn{6}{c}{Total abundances$^{\rm d}$ and abundance ratios}\\
     	\\	
 	He &  10.90  $\pm$  0.03  &  11.04  $\pm$  0.01  &  11.00  $\pm$  0.06  &  11.01  $\pm$  0.02  & 11.01  $\pm$  0.04  \\
	O & 8.79  $\pm$  0.38 &  8.76  $\pm$  0.09 & 8.27  $\pm$  0.10 &  8.40  $\pm$  1.70 &  8.79  $\pm$  0.59 \\ 
	C &  $-$ &  $-$ & $-$ &  10.21  $\pm$  0.17 &  $-$ \\
	N & 8.44  $\pm$  0.18 &  8.49  $\pm$  0.06 & 7.87  $\pm$  0.22 &  7.93  $\pm$  0.29 &  8.09  $\pm$  0.25 \\
	Ne & 8.02: &  8.17  $\pm$  0.09 & $-$ &  7.77  $\pm$  0.54 &  8.14  $\pm$  0.09 \\
	S &  $-$ &  7.48  $\pm$  0.14 & $-$ &  6.80: &  $-$ \\
	Cl &  6.10  $\pm$  0.10 &  5.43  $\pm$  0.17 & $-$ &  5.27  $\pm$  0.45 &  $-$ \\
	Ar &  6.66  $\pm$  0.11 &  6.65  $\pm$  0.07 & 6.12  $\pm$  0.19 &  6.34  $\pm$  0.16 &  6.55  $\pm$  0.14 \\
	Fe &  $-$ &  5.64  $\pm$  0.23 & $-$ &  $-$ &  $-$ \\
     \hline
    \end{tabular}
\begin{tabular}{l c c c}
     \hline
        & RCW~52 & RCW~58 & S~308 \\
    \hline
	\multicolumn{4}{c}{Physical conditions$^{\rm a}$} \\
	\\
	{\elecd}({\fsii}) & 280  $\pm$  150 & 100  $\pm$  100 &  $<$100 \\
	{\elecd}({\foii}) & 190  $\pm$  90 & $<$100 & $<$100 \\
	\\
	{\elect}({\fnii})$^{\rm b}$ & 7200  $\pm$   420 & 6450  $\pm$   220 & 14930  $\pm$  2900 \\
	\\
	{\elect}({\foiii}) & $-$ & $-$ & 16800  $\pm$  2500\\
	{\elect}({\fsiii}) & $-$ & $-$ & 12420  $\pm$  2200\\
	{\elect}(high) & 7200  $\pm$   420 & 6450  $\pm$   220 & 15020  $\pm$  1720\\
	\\
	\multicolumn{4}{c}{Ionic abundances$^{\rm c}$ from collisionally excited lines} \\
	\\
	N$^+$ & 7.83  $\pm$  0.07 & 8.41  $\pm$  0.06 & 7.03  $\pm$  0.16 \\ 
	O$^+$ & 8.87  $\pm$  0.13 & 8.33  $\pm$  0.09 & 6.85  $\pm$  0.61 \\ 
	O$^{2+}$ & 7.52  $\pm$  0.19 & 7.48  $\pm$  0.08 & 7.95  $\pm$  0.10 \\ 
	Ne$^{2+}$ & $-$ & $-$ & 7.55  $\pm$  0.25  \\
	S$^+$ & 6.64  $\pm$  0.09 & 6.26  $\pm$  0.07 & 5.30  $\pm$  0.17 \\ 
	S$^{2+}$ & 6.79  $\pm$  0.15 & 6.93  $\pm$  0.09 & 6.52  $\pm$  0.10 \\ 
	Ar$^{2+}$ & 6.13  $\pm$  0.20 & 6.18  $\pm$  0.11 & 6.05  $\pm$  0.16 \\ 
	Fe$^{2+}$ & $-$ & 6.44  $\pm$  0.21 &  6.28  $\pm$  0.32  \\
	\\
	\multicolumn{4}{c}{Ionic abundances$^{\rm c}$ from recombination lines} \\
	\\
	He$^+$ & 10.88  $\pm$  0.03 & 11.24  $\pm$  0.03 & 11.20  $\pm$  0.04 \\
	\\
	\multicolumn{4}{c}{Total abundances$^{\rm d}$ and abundance ratios}\\
     	\\	
 	He &  11.13  $\pm$  0.05  &  11.46  $\pm$  0.21  &  11.21  $\pm$  0.08  \\
	O & 8.91  $\pm$  0.12 &  8.39  $\pm$  0.08 & 7.98  $\pm$  0.11 \\ 
	N & 7.97  $\pm$  0.08 &  8.60  $\pm$  0.14 &  7.83  $\pm$  0.60 \\
	Ne & $-$ &  $-$ & 7.62: \\
	S &  7.02  $\pm$  0.18 &  7.02  $\pm$  0.12 & 6.64  $\pm$  0.25 \\
	Ar &  6.42  $\pm$  0.21 &  6.44  $\pm$  0.24 & 6.15  $\pm$  0.19 \\
	Fe &  $-$ &  6.87  $\pm$  0.38 & 6.82  $\pm$  1.03 \\
     \hline
    \end{tabular}
